The Solar Neighborhood XXV: Discovery of New Proper Motion Stars with 0.40 "/yr > mu > 0.18 "/yr between Declinations -47 degrees and 00 degrees

We present 2817 new southern proper motion systems with 0.40 "/yr > mu > 0.18 "/yr and declination between -47 degrees and 00 degrees. This is a continuation of the SuperCOSMOS-RECONS (SCR) proper motion searches of the southern sky. We use the same photometric relations as previous searches to provide distance estimates based on the assumption that the objects are single main sequence stars. We find 79 new red dwarf systems predicted to be within 25 pc, including a few new components of previously known systems. Two systems - SCR 1731-2452 at 9.5 pc and SCR 1746-3214 at 9.9 pc - are anticipated to be within 10 pc. We also find 23 new white dwarf candidates with distance estimates of 15-66 pc, as well as 360 new red subdwarf candidates. With this search, we complete the SCR sweep of the southern sky for stars with mu > 0.18 "/yr and R_59F < 16.5, resulting in a total of 5042 objects in 4724 previously unreported proper motion systems. Here we provide selected comprehensive lists from our SCR proper motion search to date, including 152 red dwarf systems estimated to be within 25 pc (nine within 10 pc), 46 white dwarfs (ten within 25 pc), and 598 subdwarf candidates. The results of this search suggest that there are more nearby systems to be found at fainter magnitudes and lower proper motion limits than those probed so far.

==> (inline-0) <==
\begin{deluxetable}{lrrrr}
%\tabletypesize{\tiny}
\tablecaption{Discovery Statistics for Entire SCR Sample to Date\tablenotemark{a}
\label{discostats}}
\tablewidth{0pt}

\tablehead{\vspace{-8pt} \\
\colhead{Category}&
\colhead{MOTION\tablenotemark{b}}&
\colhead{SLOWMO\tablenotemark{c}}&
\colhead{MINIMO\tablenotemark{d}}&
\colhead{Total}}

\startdata
New Discoveries      &    9 &  141 &  4574 &  4724 \\ %  2817 for MM2, 1605 TSN18, 75 from TSN15, 77 from TSN12 and earlier. Period. 
Known                &  171 & 1159 & 17244 & 18574 \\ % 11663 for MM2
Duplicates           &   15 &   91 &  1640 &  1746 \\ %   776 for MM2
Garbage              & 1989 &  344 &  5335 &  7668 \\ %  1722 for MM2
  Total hits         & 2184 & 1735 & 28793 & 32712 \\ % 17115 for MM2
\enddata

\tablenotetext{a}{A few objects were also reported in searches done concurrently by
\cite{2005A&A...435..363D,2007A&A...468..163D,2005AJ....130.1247L,2008AJ....135.2177L}.}
\tablenotetext{b}{MOTION sample includes $\mu$ $\ge$ 1$\farcs$00 yr$^{-1}$ }
\tablenotetext{c}{SLOWMO sample includes 1$\farcs$00 yr$^{-1}$ $>$ $\mu$ $\ge$ 0$\farcs$50 yr$^{-1}$}
\tablenotetext{d}{MINIMO sample includes 0$\farcs$50 yr$^{-1}$ $>$ $\mu$ $\ge$ 0$\farcs$18 yr$^{-1}$}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                   TABLE 2: FIRST FIVE MINIMO2                      %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccccrrrrrrrl}
\rotate \tabletypesize{\scriptsize} \tablecaption{New SCR Objects with
  0$\farcs$40 yr$^{-1}$ $>$ $\mu$ $\ge$ 0$\farcs$18 yr$^{-1}$ between
  Declinations $-$47$\degr$ and 00$\degr$
\label{minimofive}}
\tablewidth{0pt}

\tablehead{\vspace{-8pt} \\
\colhead{Name}&
\colhead{RA}&
\colhead{DEC}&
\colhead{$\mu$}&
\colhead{$\theta$}&
\colhead{$B_J$}&
\colhead{$R_{59F}$}&
\colhead{$I_{IVN}$}&
\colhead{$J$}&
\colhead{$H$}&
\colhead{$K_s$}&
\colhead{$R_{59F}$ $-$ $J$}&
\colhead{Est Dist}&
\colhead{Notes}\\

\colhead{}&
\colhead{(J2000)}&
\colhead{(J2000)}&
\colhead{($\arcsec$)}&
\colhead{($\degr$)}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{(pc)}&
\colhead{}}

\startdata
\vspace{0pt} \\

% ??? Mark, re-extract first five entries and check notes that they match up

SCR 0000-4117B & 00 00 19.18 & -41 17 46.2 & 0.245 &  124.1  &\nodata & 20.26  &  17.45 &  15.00 &  14.47 &  14.48 & 5.26 &  114.9   & \tablenotemark{a} \\
SCR 0001-2641  & 00 01 37.84 & -26 41 51.8 & 0.184 &  142.1  &  14.44 & 13.39  &  12.95 &  12.53 &  12.12 &  12.00 & 0.86 & [147.5]  & \tablenotemark{b} \\
SCR 0002-0622  & 00 02 31.46 & -06 22 49.5 & 0.187 &  117.4  &  12.03 & 11.10  &  10.40 &  10.16 &  9.66  &  9.57  & 0.94 &  [55.1]  & \tablenotemark{b} \\
SCR 0002-4644A & 00 02 35.66 & -46 44 51.9 & 0.197 &  122.5  &  17.20 & 15.39  &  14.70 &  14.23 &  13.60 &  13.45 & 1.16 & [328.3]  & \tablenotemark{ac}\\
SCR 0002-4644B & 00 02 36.20 & -46 44 57.8 & 0.240 &  112.3  &  21.82 & 19.48  &  18.33 &  16.95 &  16.17 &  15.92 & 2.53 & [625.3]  & \tablenotemark{ac}\\

\enddata
                             
\tablenotetext{a}{Common proper motion system; see Table~\ref{cpm-table}.}
\tablenotetext{b}{Fewer than six relations for distance estimate, therefore unreliable [in brackets].}
\tablenotetext{c}{Subdwarf candidate, see Table~\ref{subdwarffive}; unreliable distance estimate [in brackets].}
\tablenotetext{d}{White dwarf candidate, see Table~\ref{allscr-wd}; unreliable distance estimate [in brackets].}
\tablenotetext{e}{Proper motion or position angle suspect.}
\tablenotetext{f}{No 2MASS data available, so no distance estimate.}
\tablenotetext{g}{Coordinates not J2000.0 due to lack of proper motion or 2MASS data. SuperCOSMOS coordinates used instead.}
\tablenotetext{h}{Red dwarf candidate within 25 pc, see Table~\ref{allscr-25}.}

\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                 TABLE 3: ALL SCR 25 PC RED DWARFS                   %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccccccccccll}
\rotate \tabletypesize{\scriptsize} \tablecaption{SCR Red Dwarf
  Candidates Estimated to be within 25 Parsecs
\label{allscr-25}}
\tablewidth{0pt}

\tablehead{\vspace{-8pt} \\
\colhead{Name}&
\colhead{RA}&
\colhead{DEC}&
\colhead{$\mu$}&
\colhead{$\theta$}&
\colhead{$B_J$}&
\colhead{$R_{59F}$}&
\colhead{$I_{IVN}$}&
\colhead{$J$}&
\colhead{$H$}&
\colhead{$K_s$}&
\colhead{Est Dist}&
\colhead{TSN}&
\colhead{Notes}\\

\colhead{}&
\colhead{(J2000)}&
\colhead{(J2000)}&
\colhead{($\arcsec$)}&
\colhead{($\degr$)}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{(pc)}&
\colhead{}&
\colhead{}}

\startdata
\vspace{0pt} \\

SCR 0017-3219      & 00 17 15.73 & -32 19 54.0 & 0.210 & 094.3 & 16.81 & 14.69 & 12.48 & 10.64 & 10.08 &  9.73 & 20.6 & XXV   & 21.3 pc\tablenotemark{a}\\
SCR 0027-0806      & 00 27 45.36 & -08 06 04.7 & 0.184 & 122.3 & 18.65 & 16.26 & 13.49 & 11.57 & 10.97 &  10.61& 22.9 & XXV   & 18.6 pc\tablenotemark{a}\\
SCR 0111-4908      & 01 11 47.51 & -49 08 09.0 & 0.542 & 213.1 & 18.93 & 16.50 & 13.01 & 11.54 & 11.00 & 10.61 & 23.6 & XII   & 17.6 pc\tablenotemark{a}\\
SCR 0135-6127      & 01 35 53.66 & -61 27 11.1 & 0.255 & 256.8 & 15.62 & 13.67 & 11.81 & 10.06 &  9.53 &  9.24 & 20.8 & XVIII & 24.8 pc\tablenotemark{a}\\      
SCR 0137-4148      & 01 37 23.49 & -41 48 56.2 & 0.238 & 054.3 & 16.91 & 14.54 & 12.24 & 10.68 & 10.07 &  9.78 & 21.8 & XXV   & 24.1 pc\tablenotemark{a}\\
SCR 0138-5353      & 01 38 20.51 & -53 53 26.1 & 0.297 & 071.0 & 15.70 & 13.70 & 11.74 & 10.28 &  9.69 &  9.42 & 24.2 & XVIII & 39.7 pc\tablenotemark{a}\\      
SCR 0143-3840      & 01 43 03.26 & -38 40 07.5 & 0.188 & 101.2 & 12.71 & 10.51 &  9.22 &  8.52 &  7.85 &  7.68 & 19.3 & XXV   & \\                 
SCR 0211-0354      & 02 11 51.67 & -03 54 02.5 & 0.185 & 178.9 & 16.77 & 14.53 & 11.90 & 10.68 & 10.07 &  9.73 & 22.9 & XXV   & \\                 
SCR 0232-8458      & 02 32 50.12 & -84 58 09.5 & 0.220 & 141.9 & 12.31 & 10.17 &  9.88 &  9.00 &  8.34 &  8.18 & 24.9 & XVIII & 43.3 pc\tablenotemark{a}\\      
SCR 0238-1420      & 02 38 07.50 & -14 20 11.3 & 0.221 & 158.0 & 12.99 & 11.41 &  9.75 &  9.05 &  8.39 &  8.16 & 23.3 & XXV   & \\                 
SCR 0246-7024      & 02 46 02.25 & -70 24 06.3 & 0.259 & 113.2 & 15.71 & 13.33 & 10.71 &  9.84 &  9.33 &  9.02 & 20.0 & XVIII & 14.2 pc\tablenotemark{a}\\      
SCR 0325-0308      & 03 25 03.09 & -03 08 20.4 & 0.197 & 082.7 & 15.22 & 13.17 & 11.39 & 10.06 &  9.45 &  9.20 & 24.8 & XXV   & 31.5 pc\tablenotemark{a}\\
SCR 0327-3634      & 03 27 46.79 & -36 34 40.4 & 0.184 & 244.5 & 13.40 & 11.29 &  9.27 &  8.92 &  8.26 &  8.04 & 20.2 & XXV   & \\                 
SCR 0337-1056      & 03 37 38.22 & -10 56 54.8 & 0.181 & 091.7 & 11.81 &  9.68 &  8.44 &  8.41 &  7.80 &  7.59 & 21.3 & XXV   & \\
SCR 0420-7005      & 04 20 12.54 & -70 05 58.8 & 0.670 & 021.2 & 18.18 & 15.68 & 12.58 & 11.19 & 10.59 & 10.25 & 22.5 & X     & 16.3 pc\tablenotemark{a}\\
SCR 0509-4325      & 05 09 43.85 & -43 25 17.4 & 0.225 & 324.9 & 15.12 & 13.00 & 10.71 &  9.61 &  9.00 &  8.73 & 18.0 & XXV   & 16.5 pc\tablenotemark{a}\\
SCR 0517-4252      & 05 17 21.43 & -42 52 47.3 & 0.187 & 012.8 & 12.79 & 10.29 &  9.25 &  8.34 &  7.73 &  7.45 & 16.6 & XXV   & \\       %Not AB after looking at phot frames          
SCR 0527-7231      & 05 27 06.99 & -72 31 20.0 & 0.368 & 018.3 & 16.01 & 13.97 & 11.77 & 10.34 &  9.76 &  9.47 & 22.6 & XVIII & 25.1 pc\tablenotemark{a}\\      
SCR 0630-7643AB    & 06 30 46.63 & -76 43 09.2 & 0.483 & 356.8 & 15.78 & 13.56 & 10.74 &  8.89 &  8.27 &  7.92 &  6.9 & X     & 8.75 pc\tablenotemark{b} \\
SCR 0631-8811      & 06 31 31.28 & -88 11 36.8 & 0.516 & 349.9 & 16.96 & 14.67 & 11.46 & 10.04 &  9.46 &  9.07 & 12.8 & XII   & 10.4 pc\tablenotemark{a}\\
SCR 0635-6722      & 06 35 48.81 & -67 22 58.5 & 0.383 & 340.0 & 12.21 &  9.84 &  8.67 &  8.54 &  7.96 &  7.69 & 22.7 & XVIII & 26.1 pc\tablenotemark{a}\\      
SCR 0640-0552      & 06 40 13.97 & -05 52 23.5 & 0.592 & 170.5 & 11.23 &  8.79 &  7.59 &  6.84 &  6.21 &  5.96 &  8.5 & XV    & 9.3 pc\tablenotemark{a}\\
SCR 0642-6707      & 06 42 27.15 & -67 07 19.9 & 0.811 & 120.4 & 17.00 & 14.69 & 11.60 & 10.61 & 10.15 &  9.81 & 24.1 & XII   & 17.6 pc\tablenotemark{a}\\
SCR 0644-4223AB    & 06 44 32.09 & -42 23 45.2 & 0.184 & 159.7 & 15.34 & 13.08 & 10.32 &  9.93 &  9.27 &  8.98 & 22.9 & XXV   & 17.5 pc\tablenotemark{a}\\
SCR 0702-6102      & 07 02 50.33 & -61 02 47.6 & 0.786 & 041.4 & 17.50 & 15.10 & 11.73 & 10.36 &  9.85 &  9.52 & 15.9 & X     & 10.8 pc\tablenotemark{a}\\
SCR 0713-0511      & 07 13 11.23 & -05 11 48.6 & 0.304 & 183.6 & 11.76 &  9.31 &  8.84 &  7.65 &  7.08 &  6.82 & 13.1 & XXV   & 13.5 pc\tablenotemark{a}\\
SCR 0717-0501      & 07 17 17.10 & -05 01 04.0 & 0.580 & 133.6 & 13.86 & 11.34 &  8.83 &  8.87 &  8.35 &  8.05 & 15.9 & XV    & 13.2 pc\tablenotemark{a}\\
SCR 0723-8015      & 07 23 59.65 & -80 15 17.8 & 0.828 & 330.4 & 18.68 & 16.44 & 13.27 & 11.30 & 10.82 & 10.44 & 19.3 & X     & 17.1 pc\tablenotemark{a}\\
SCR 0724-3125      & 07 24 21.23 & -31 25 57.7 & 0.209 & 282.6 & 15.25 & 12.35 & 10.25 &  9.79 &  9.22 &  8.89 & 24.5 & XXV   & \\                 
SCR 0733-4406      & 07 33 42.67 & -44 06 12.5 & 0.298 & 161.5 & 16.19 & 13.89 & 11.53 & 10.32 &  9.73 &  9.44 & 22.3 & XXV   & \\                 
SCR 0736-3024      & 07 36 56.69 & -30 24 16.3 & 0.424 & 145.7 & 14.76 & 12.06 &  9.46 &  9.36 &  8.79 &  8.49 & 20.2 & XV    & 17.3 pc\tablenotemark{a}\\
SCR 0740-4257      & 07 40 11.80 & -42 57 40.1 & 0.714 & 318.1 & 14.52 & 12.37 &  9.99 &  8.68 &  8.09 &  7.77 & 10.0 & XV    & 7.2 pc\tablenotemark{a}\\
SCR 0754-3809      & 07 54 54.86 & -38 09 37.4 & 0.401 & 351.4 & 16.90 & 14.68 & 11.75 & 10.01 &  9.42 &  9.08 & 12.0 & XV    & 11.3 pc\tablenotemark{a}\\
SCR 0803-1939      & 08 03 26.89 & -19 39 28.2 & 0.292 & 149.5 & 15.19 & 12.66 & 10.02 & 10.02 &  9.45 &  9.15 & 23.8 & XXV   & \\                 
SCR 0805-5912      & 08 05 46.18 & -59 12 50.6 & 0.637 & 155.0 & 15.76 & 13.76 & 11.33 & 10.07 &  9.52 &  9.22 & 20.4 & XII   & 19.4 pc\tablenotemark{a}\\
SCR 0827-2526      & 08 27 06.99 & -25 26 54.2 & 0.216 & 167.9 & 14.91 & 12.29 & 10.12 &  9.65 &  9.09 &  8.78 & 23.8 & XXV   & \\                 
SCR 0837-2819      & 08 37 20.42 & -28 19 57.5 & 0.256 & 140.7 & 17.05 & 14.60 & 11.95 & 10.73 & 10.19 &  9.89 & 24.4 & XXV   & \\                 
SCR 0838-5855      & 08 38 02.24 & -58 55 58.7 & 0.320 & 188.9 & 18.44 & 16.11 & 12.44 & 10.31 &  9.71 &  9.27 &  8.4 & XVIII & 8.0 pc\tablenotemark{a}\\      
SCR 0840-3113      & 08 40 56.62 & -31 13 32.6 & 0.226 & 160.0 & 15.57 & 13.32 & 11.35 & 10.06 &  9.54 &  9.27 & 23.8 & XXV   & \\                 
SCR 0850-0318      & 08 50 08.60 & -03 18 26.3 & 0.223 & 260.3 & 12.49 & 10.43 &  9.77 &  8.63 &  8.02 &  7.82 & 21.2 & XXV   & \\                 
SCR 0852-3507      & 08 52 54.12 & -35 07 32.7 & 0.346 & 272.3 & 14.89 & 12.79 & 10.17 &  9.77 &  9.19 &  8.94 & 24.7 & XXV   & \\                 
SCR 0853-3924      & 08 53 28.65 & -39 24 41.0 & 0.356 & 262.3 & 13.21 & 10.86 &  8.34 &  8.51 &  7.94 &  7.72 & 15.1 & XXV   & \\                 
SCR 0853-4137      & 08 53 55.16 & -41 37 35.7 & 0.194 & 316.7 & 15.65 & 13.36 & 11.13 &  9.94 &  9.37 &  9.10 & 20.4 & XXV   & \\
SCR 0914-4134      & 09 14 17.43 & -41 34 38.9 & 0.749 & 312.5 & 16.33 & 13.69 & 10.98 &  9.98 &  9.42 &  9.12 & 18.2 & XV    & 14.6 pc\tablenotemark{a}\\
SCR 0939-4300      & 09 39 44.66 & -43 00 27.3 & 0.394 & 209.4 & 14.05 & 12.14 & 10.30 &  9.50 &  8.87 &  8.64 & 24.8 & XXV   & \\                 
SCR 1107-3420B     & 11 07 50.25 & -34 21 00.6 & 0.287 & 167.0 & 16.34 & 14.14 & 11.81 & 10.26 &  9.70 &  9.41 & 19.2 & XXV   & 19.1 pc\tablenotemark{a}\tablenotemark{c}\\
SCR 1110-3608      & 11 10 29.03 & -36 08 24.7 & 0.527 & 268.5 & 17.20 & 15.07 & 12.72 & 10.93 & 10.34 & 10.00 & 22.3 & XV    & 23.8 pc\tablenotemark{a}\\
SCR 1124-3900      & 11 24 23.24 & -39 00 43.1 & 0.186 & 168.3 & 15.67 & 13.65 & 11.37 & 10.00 &  9.45 &  9.10 & 19.1 & XXV   & \\                 
SCR 1125-3834      & 11 25 37.28 & -38 34 43.2 & 0.586 & 252.1 & 16.04 & 13.80 & 11.66 & 10.09 &  9.51 &  9.19 & 18.1 & XV    & 20.5 pc\tablenotemark{a}\\
SCR 1138-7721      & 11 38 16.82 & -77 21 48.0 & 2.141 & 286.7 & 16.45 & 14.12 & 11.45 &  9.40 &  8.89 &  8.52 &  8.8 & VIII  & 8.18 pc\tablenotemark{b}\\
SCR 1147-5504      & 11 47 52.49 & -55 04 11.9 & 0.192 & 011.3 & 14.96 & 12.23 & 10.25 &  9.67 &  9.08 &  8.81 & 24.1 & XVIII & 23.1 pc\tablenotemark{a}\\      
SCR 1157-0149      & 11 57 45.56 & -01 49 02.4 & 0.451 & 116.4 & 17.29 & 15.13 & 12.62 & 10.90 & 10.35 & 10.02 & 22.2 & XV    & 21.3pc\tablenotemark{a}\\
SCR 1204-4037      & 12 04 15.54 & -40 37 52.6 & 0.695 & 150.0 & 14.70 & 12.61 & 10.72 &  9.57 &  9.02 &  8.75 & 21.2 & XV    & 25.2 pc\tablenotemark{a}\\
SCR 1206-3500      & 12 06 58.52 & -35 00 52.2 & 0.422 & 229.3 & 15.55 & 13.46 & 11.19 & 10.01 &  9.40 &  9.13 & 21.0 & XV    & 17.7 pc\tablenotemark{a}\\
SCR 1209-3815      & 12 09 23.61 & -38 15 42.6 & 0.254 & 207.9 & 16.38 & 14.15 & 11.82 & 10.33 &  9.75 &  9.45 & 20.0 & XXV   & \\                 
SCR 1210-2213AB    & 12 10 42.18 & -22 13 09.0 & 0.286 & 038.2 & 13.56 & 11.41 &  9.92 &  9.03 &  8.66 &  8.37 & 24.5 & XXV   & \tablenotemark{c} \\
SCR 1214-4603      & 12 14 40.01 & -46 03 14.4 & 0.750 & 250.8 & 16.80 & 14.53 & 11.60 & 10.32 &  9.75 &  9.44 & 18.0 & XV    & 14.2 pc\tablenotemark{a}\\
SCR 1217-7810      & 12 17 26.93 & -78 10 45.9 & 0.212 & 056.6 & 17.55 & 15.69 & 13.15 & 11.20 & 10.64 & 10.36 & 24.5 & XVIII & 23.3 pc\tablenotemark{a}\\      
SCR 1217-3557      & 12 17 55.84 & -35 57 14.6 & 0.208 & 274.4 & 15.05 & 13.06 & 11.02 &  9.94 &  9.33 &  9.09 & 24.4 & XXV   & \\                 
SCR 1220-8302      & 12 20 03.71 & -83 02 29.2 & 0.243 & 244.2 & 17.03 & 14.94 & 12.80 & 10.97 & 10.39 & 10.07 & 25.0 & XVIII & 26.3 pc\tablenotemark{a}\\      
SCR 1224-5339      & 12 24 24.44 & -53 39 08.8 & 0.189 & 251.9 & 16.93 & 14.78 & 12.30 & 10.51 &  9.93 &  9.65 & 18.1 & XVIII & 26.3 pc\tablenotemark{a}\\      
SCR 1227-4039      & 12 27 03.90 & -40 39 39.6 & 0.201 & 233.7 & 12.90 & 10.82 &  9.40 &  8.93 &  8.27 &  8.08 & 24.4 & XXV   & \\                 
SCR 1230-3411      & 12 30 01.76 & -34 11 24.2 & 0.527 & 234.9 & 15.29 & 13.18 & 10.92 &  9.34 &  8.77 &  8.44 & 12.6 & XV    & 11.7 pc\tablenotemark{a}\\
SCR 1240-8116      & 12 40 56.05 & -81 16 31.1 & 0.492 & 279.8 & 15.15 & 13.12 & 11.25 &  9.73 &  9.16 &  8.89 & 19.2 & XII   & 19.2 pc\tablenotemark{a}\\
SCR 1241-4655      & 12 41 03.26 & -46 55 23.4 & 0.260 & 259.3 & 12.84 & 10.44 &  9.07 &  8.68 &  8.09 &  7.81 & 21.5 & XXV   & \\                 
SCR 1245-5506      & 12 45 52.60 & -55 06 49.9 & 0.412 & 107.0 & 14.84 & 12.82 & 10.34 &  8.99 &  8.43 &  8.12 & 11.5 & XII   & 11.3 pc\tablenotemark{a}\\
SCR 1247-0525      & 12 47 14.74 & -05 25 13.5 & 0.722 & 319.8 & 15.90 & 13.38 & 10.92 & 10.13 &  9.62 &  9.29 & 24.2 & XV    & 20.3 pc\tablenotemark{a}\\
SCR 1254-3811B     & 12 54 35.41 & -38 11 11.5 & 0.161 & 121.1 & 12.00 & 11.15 & 10.21 &  9.06 &  8.45 &  8.23 & 22.0 & XXV   & \tablenotemark{c} \\
SCR 1343-4002      & 13 43 41.48 & -40 02 29.3 & 0.243 & 117.8 & 16.44 & 14.05 & 11.37 & 10.14 &  9.61 &  9.25 & 18.0 & XXV   & \\                 
SCR 1347-7610      & 13 47 56.80 & -76 10 20.0 & 0.194 & 089.7 & 12.40 & 10.27 &  8.88 &  8.62 &  8.01 &  7.77 & 22.5 & XVIII & 29.2 pc\tablenotemark{a}\\      
SCR 1410-2750      & 14 10 22.57 & -27 50 59.2 & 0.186 & 241.6 & 17.04 & 14.83 & 12.63 & 10.89 & 10.31 & 10.05 & 24.8 & XXV   & \\                 
SCR 1420-7516      & 14 20 36.84 & -75 16 05.9 & 0.195 & 243.7 & 14.23 & 12.68 & 10.45 &  9.44 &  8.91 &  8.63 & 21.3 & XVIII & 17.9 pc\tablenotemark{a}\\      
SCR 1437-2613      & 14 37 51.41 & -26 13 27.7 & 0.190 & 231.5 & 12.98 & 10.24 &  9.57 &  8.95 &  8.17 &  7.97 & 23.6 & XXV   & \\
SCR 1441-7338      & 14 41 14.42 & -73 38 41.4 & 0.207 & 029.0 & 18.28 & 16.15 & 13.05 & 11.20 & 10.61 & 10.27 & 19.0 & XVIII & 17.2 pc\tablenotemark{a}\\      
SCR 1444-3426      & 14 44 06.58 & -34 26 47.3 & 0.451 & 187.7 & 15.01 & 12.49 & 10.47 &  9.74 &  9.18 &  8.88 & 24.0 & XV    & 17.7 pc\tablenotemark{a}\\
SCR 1448-5735      & 14 48 39.82 & -57 35 17.7 & 0.202 & 188.8 & 12.47 & 10.60 & 12.46 &  9.15 &  8.56 &  8.43 & 18.2 & XVIII & 62.4 pc\tablenotemark{a}\\      
SCR 1450-3742      & 14 50 02.86 & -37 42 10.1 & 0.449 & 212.2 & 15.41 & 13.23 & 11.30 &  9.95 &  9.37 &  9.07 & 21.2 & XV    & 25.9 pc\tablenotemark{a}\\
SCR 1456-7239      & 14 56 02.29 & -72 39 41.4 & 0.207 & 225.0 & 16.50 & 14.22 & 11.99 & 10.62 & 10.06 &  9.74 & 24.9 & XVIII & 22.8 pc\tablenotemark{a}\\      
SCR 1511-3403      & 15 11 38.62 & -34 03 16.6 & 0.561 & 202.9 & 16.04 & 14.05 & 12.09 & 10.05 &  9.42 &  9.13 & 16.1 & XV    & 20.5 pc\tablenotemark{a}\\
SCR 1528-3807      & 15 28 50.57 & -38 07 41.0 & 0.376 & 232.5 & 13.74 & 11.96 & 10.63 &  9.25 &  8.59 &  8.38 & 21.1 & XXV   & \\                 
SCR 1532-3622      & 15 32 13.90 & -36 22 31.0 & 0.438 & 235.4 & 15.48 & 13.50 & 11.96 & 10.10 &  9.54 &  9.28 & 23.0 & XV    & 31.5 pc\tablenotemark{a}\\
SCR 1551-3554      & 15 51 12.15 & -35 54 48.4 & 0.193 & 205.1 & 15.94 & 14.26 & 12.39 & 10.12 &  9.49 &  9.19 & 16.9 & XXV   & \\
SCR 1601-3421      & 16 01 55.72 & -34 21 57.0 & 0.683 & 118.2 & 17.05 & 15.75 & 13.27 & 10.96 & 10.33 &  9.98 & 20.2 & XV    & 18.7 pc\tablenotemark{a}\\
SCR 1604-3303B     & 16 04 18.97 & -33 03 10.6 & 0.322 & 249.0 & 19.52 & 17.48 & 14.34 & 11.96 & 11.34 & 10.95 & 20.5 & XXV   & \tablenotemark{c} \tablenotemark{d} \tablenotemark{e} \\
SCR 1626-3812      & 16 26 51.69 & -38 12 32.6 & 0.397 & 229.7 & 17.46 & 15.82 & 13.15 & 10.37 &  9.80 &  9.44 & 11.7 & XXV   & \\
SCR 1630-3633AB    & 16 30 27.29 & -36 33 56.0 & 0.413 & 249.2 & 15.94 & 14.39 & 11.88 & 10.04 &  9.50 &  9.03 & 14.8 & XV    & 15.4 pc\tablenotemark{a}\\
SCR 1636-4041      & 16 36 57.58 & -40 41 08.8 & 0.284 & 192.6 & 14.69 & 12.88 & 10.93 &  9.20 &  8.57 &  8.31 & 13.3 & XXV   & \\
SCR 1637-4703      & 16 37 56.52 & -47 03 45.5 & 0.503 & 215.4 & 16.17 & 13.49 & 14.16 & 10.60 & 10.04 &  9.70 & 20.8 & XV    & 32.0 pc\tablenotemark{a}\\
SCR 1639-4652      & 16 39 25.81 & -46 53 00.4 & 0.301 & 195.5 & 14.46 & 12.44 & 10.46 &  9.30 &  8.69 &  8.43 & 17.6 & XXV   & \\                 
SCR 1656-2046      & 16 56 33.61 & -20 46 37.4 & 0.275 & 224.0 & 18.65 & 16.39 & 13.66 & 11.30 & 10.71 & 10.37 & 17.8 & XXV   & \\                 
SCR 1656-4238      & 16 56 49.84 & -42 38 48.1 & 0.220 & 191.9 & 14.42 & 11.96 & 10.32 &  9.52 &  8.86 &  8.61 & 23.4 & XXV   & \\                 
SCR 1712-1907      & 17 12 26.05 & -19 07 04.1 & 0.231 & 117.6 & 17.03 & 15.40 & 14.10 & 10.72 & 10.16 &  9.89 & 22.1 & XXV   & \\                 
SCR 1716-2239      & 17 16 35.68 & -22 39 49.2 & 0.294 & 184.4 & 17.33 & 15.94 & 14.82 & 10.69 & 10.07 &  9.84 & 24.5 & XXV   & \\
SCR 1721-3129      & 17 21 36.75 & -31 29 54.0 & 0.184 & 180.0 & 12.21 & 10.42 &  9.99 &  8.51 &  7.95 &  7.82 & 19.8 & XXV   & \\                 
SCR 1724-3727      & 17 24 06.97 & -37 27 52.7 & 0.241 & 203.9 & 16.53 & 14.58 & 12.64 & 10.69 & 10.12 &  9.79 & 23.4 & XXV   & \\
SCR 1726-8433      & 17 26 23.04 & -84 33 08.4 & 0.518 & 134.8 & 15.42 & 13.31 & 11.16 &  9.87 &  9.33 &  9.02 & 20.1 & XII   & 20.6 pc\tablenotemark{a}\\
SCR 1728-0143      & 17 28 11.06 & -01 43 57.0 & 0.184 & 145.0 & 15.61 & 13.93 & 11.98 &  9.89 &  9.32 &  9.01 & 16.4 & XXV   & \\                 
SCR 1731-2452      & 17 31 03.84 & -24 52 43.6 & 0.199 & 217.6 & 14.76 & 13.39 & 13.00 &  9.27 &  8.61 &  8.38 &  9.5 & XXV   & \\
SCR 1733-2452      & 17 33 04.62 & -24 52 57.1 & 0.251 & 181.9 & 15.64 & 14.40 & 14.36 & 10.63 &  9.97 &  9.77 & 22.6 & XXV   & \\                 
SCR 1738-5942      & 17 38 41.02 & -59 42 24.4 & 0.280 & 148.2 & 16.57 & 14.21 & 11.93 & 10.38 &  9.83 &  9.58 & 20.8 & XVIII & 24.0 pc\tablenotemark{a}\\      
SCR 1745-2020      & 17 45 17.51 & -20 20 46.0 & 0.192 & 207.3 & 13.32 & 11.51 & 11.16 &  9.14 &  8.52 &  8.39 & 20.4 & XXV   & \\                 
SCR 1746-8211      & 17 46 21.54 & -82 11 56.6 & 0.228 & 184.9 & 13.42 & 11.36 &  9.65 &  8.55 &  7.99 &  7.71 & 14.6 & XVIII & 15.5 pc\tablenotemark{a}\\
SCR 1746-3214      & 17 46 40.66 & -32 14 04.4 & 0.240 & 062.2 & 17.94 & 15.89 & 12.71 & 10.33 &  9.74 &  9.39 &  9.9 & XXV   & \\
SCR 1750-2530      & 17 50 07.56 & -25 30 21.0 & 0.271 & 226.7 & 16.75 & 14.89 & 12.48 & 10.65 &  9.95 &  9.68 & 19.1 & XXV   & \\
SCR 1755-0455      & 17 55 30.65 & -04 55 42.4 & 0.195 & 073.0 & 16.63 & 15.34 & 13.76 & 10.70 & 10.08 &  9.78 & 21.5 & XXV   & \\                 
SCR 1800-0755      & 18 00 33.93 & -07 55 02.8 & 0.204 & 219.3 & 14.71 & 13.56 & 12.08 &  9.86 &  9.26 &  8.98 & 21.1 & XXV   & \\
SCR 1802-1919      & 18 02 28.73 & -19 19 18.7 & 0.189 & 156.8 & 16.14 & 14.51 & 13.76 & 10.64 &  9.97 &  9.77 & 23.1 & XXV   & \\                 
SCR 1805-2042      & 18 05 15.13 & -20 42 28.0 & 0.272 & 232.3 & 16.84 & 15.08 & 12.96 & 10.58 &  9.95 &  9.62 & 17.4 & XXV   & \\
SCR 1809-0755A     & 18 09 36.84 & -07 55 26.5 & 0.193 & 193.0 & 14.61 & 13.48 & 12.59 &  9.88 &  9.22 &  9.01 & 19.9 & XXV   & \tablenotemark{c} \\                 
SCR 1820-6225      & 18 20 49.35 & -62 25 52.7 & 0.190 & 164.8 & 13.35 & 11.18 &  8.44 &  9.14 &  8.49 &  8.30 & 22.4 & XVIII & 36.6 pc\tablenotemark{a}\\      
SCR 1821-0700      & 18 21 54.16 & -07 00 18.0 & 0.206 & 216.3 & 13.93 & 12.57 & 12.34 &  9.63 &  8.91 &  8.73 & 18.5 & XXV   & \\                 
SCR 1826-6542      & 18 26 46.83 & -65 42 39.9 & 0.311 & 178.9 & 18.68 & 16.44 & 12.91 & 10.57 &  9.96 &  9.55 &  9.2 & XVIII & 9.3 pc\tablenotemark{a}\\      
SCR 1841-4347      & 18 41 09.79 & -43 47 32.6 & 0.790 & 264.2 & 17.65 & 15.19 & 12.32 & 10.48 &  9.94 &  9.60 & 14.6 & XV    & 11.9 pc\tablenotemark{a}\\
SCR 1842-2736      & 18 42 56.66 & -27 36 32.8 & 0.243 & 156.9 & 14.94 & 13.68 & 13.00 & 10.02 &  9.37 &  9.18 & 21.0 & XXV   & \\                 
SCR 1844-1310      & 18 44 59.57 & -13 10 24.0 & 0.195 & 214.4 & 16.12 & 14.84 & 13.75 & 10.69 & 10.12 &  9.89 & 23.2 & XXV   & \\                 
SCR 1845-6357AB    & 18 45 05.09 & -63 57 47.7 & 2.558 & 074.8 &\nodata& 16.33 & 12.53 &  9.54 &  8.97 &  8.51 &  3.5 & VIII  & 3.85 pc\tablenotemark{b}\\
SCR 1847-1922      & 18 47 16.69 & -19 22 20.8 & 0.626 & 230.7 & 15.36 & 13.08 & 10.94 &  9.91 &  9.38 &  9.09 & 23.0 & XV    & 20.6 pc\tablenotemark{a}\\
SCR 1853-7537      & 18 53 26.61 & -75 37 39.8 & 0.304 & 168.7 & 12.20 &  9.85 &  9.09 &  8.34 &  7.73 &  7.50 & 20.0 & XVIII & 25.9 pc\tablenotemark{a}\\      
SCR 1854-2859      & 18 54 20.76 & -28 59 53.1 & 0.183 & 178.3 & 15.30 & 13.86 & 13.03 & 10.01 &  9.42 &  9.20 & 18.8 & XXV   & \\                 
SCR 1855-6914      & 18 55 47.87 & -69 14 14.8 & 0.832 & 145.3 & 18.01 & 15.63 & 12.20 & 10.47 &  9.88 &  9.51 & 12.5 & XII   & 10.7 pc\tablenotemark{a}\\
SCR 1856-4704AB    & 18 56 38.40 & -47 04 58.3 & 0.252 & 131.3 & 16.29 & 13.93 & 11.65 & 10.29 &  9.75 &  9.45 & 21.4 & XVIII & 22.6 pc\tablenotemark{a}\\      
SCR 1856-4011BC    & 18 56 59.22 & -40 11 41.6 & 0.219 & 171.0 & 16.80 & 14.72 & 11.99 & 10.61 & 10.00 &  9.73 & 21.2 & XXV   & \tablenotemark{c} \tablenotemark{e} \\ 
SCR 1901-0737      & 19 01 32.37 & -07 37 24.3 & 0.190 & 227.1 & 16.53 & 14.44 & 12.12 & 10.57 & 10.00 &  9.70 & 22.4 & XXV   & \\                 
SCR 1901-3106      & 19 01 59.16 & -31 06 45.0 & 0.214 & 120.2 & 15.14 & 13.87 & 12.91 &  9.61 &  9.01 &  8.77 & 13.5 & XXV   & \\ % plate duplicate with different phot, alternate dist est > 25 pc
SCR 1904-2406      & 19 04 21.84 & -24 06 15.7 & 0.213 & 289.9 & 15.63 & 13.53 & 11.59 & 10.12 &  9.55 &  9.27 & 22.3 & XXV   & \\                 
SCR 1924-0931      & 19 24 10.95 & -09 31 34.1 & 0.234 & 165.6 & 14.76 & 12.71 & 10.81 &  9.83 &  9.20 &  8.93 & 24.5 & XXV   & \\                 
SCR 1927-0409      & 19 27 13.01 & -04 09 49.0 & 0.264 & 166.5 & 16.47 & 14.77 & 12.47 & 10.56 &  9.94 &  9.68 & 20.5 & XXV   & \\                 
SCR 1931-0306      & 19 31 04.70 & -03 06 18.6 & 0.578 & 031.0 & 17.87 & 16.06 &\nodata& 11.15 & 10.56 & 10.23 & 18.0 & XV    & 18.0 pc\tablenotemark{a}\\
SCR 1932-1119      & 19 32 08.11 & -11 19 57.3 & 0.244 & 085.3 & 15.03 & 13.09 & 10.82 &  9.60 &  8.98 &  8.71 & 17.4 & XXV   & \\                 
SCR 1932-0652      & 19 32 46.33 & -06 52 18.1 & 0.318 & 193.3 & 14.91 & 13.27 & 11.50 &  9.94 &  9.36 &  9.10 & 23.7 & XXV   & 26.7 pc\tablenotemark{a}\tablenotemark{c}\\
SCR 1932-5005      & 19 32 48.64 & -50 05 38.9 & 0.257 & 157.5 & 16.87 & 14.51 & 11.99 & 10.75 & 10.11 &  9.85 & 24.4 & XVIII & 23.5 pc\tablenotemark{a}\\      
SCR 1959-3631      & 19 59 21.03 & -36 31 03.9 & 0.436 & 158.1 & 11.58 &  9.44 &  8.40 &  8.24 &  7.62 &  7.41 & 19.8 & XV    & 25.0 pc\tablenotemark{a}\\
SCR 1959-6236      & 19 59 33.55 & -62 36 13.4 & 0.189 & 288.7 & 17.48 & 15.36 & 12.68 & 11.07 & 10.49 & 10.23 & 24.3 & XVIII & 21.9 pc\tablenotemark{a}\\      
SCR 1959-5549      & 19 59 58.76 & -55 49 29.6 & 0.413 & 169.9 & 16.19 & 13.95 & 11.82 & 10.47 &  9.88 &  9.63 & 25.0 & XII   & \\
SCR 2016-7531      & 20 16 11.25 & -75 31 04.5 & 0.253 & 081.3 & 17.07 & 14.75 & 12.25 & 10.47 &  9.86 &  9.51 & 16.2 & XVIII & 14.3 pc\tablenotemark{a}\\      
SCR 2018-3635      & 20 18 06.52 & -36 35 27.7 & 0.237 & 125.0 & 16.31 & 14.07 & 11.46 & 10.21 &  9.66 &  9.44 & 20.7 & XXV   & 24.9 pc\tablenotemark{a}\\
SCR 2025-1534      & 20 25 08.55 & -15 34 16.1 & 0.190 & 179.3 & 13.33 & 11.23 &  9.29 &  8.91 &  8.30 &  8.05 & 20.9 & XXV   & \\                 
SCR 2025-2259      & 20 25 18.93 & -22 59 06.0 & 0.191 & 219.5 & 15.26 & 13.26 & 11.40 & 10.00 &  9.48 &  9.16 & 23.5 & XXV   & 24.6 pc\tablenotemark{a}\\
SCR 2025-3545      & 20 25 29.98 & -35 45 46.1 & 0.242 & 268.7 & 15.93 & 13.55 & 11.31 &  9.98 &  9.39 &  9.04 & 17.8 & XXV   & \\
SCR 2040-5501      & 20 40 12.40 & -55 01 25.7 & 0.514 & 125.4 & 16.56 & 14.26 & 12.16 & 10.56 & 10.02 &  9.69 & 22.9 & XII   & 23.3 pc\tablenotemark{a}\\
SCR 2042-5737AB    & 20 42 46.44 & -57 37 15.3 & 0.264 & 142.6 & 15.07 & 13.22 & 11.56 &  9.97 &  9.53 &  9.03 & 22.7 & XVIII & 25.3 pc\tablenotemark{a}\\      
SCR 2112-5428B     & 21 12 56.65 & -54 28 06.8 & 0.152 & 117.0 & 17.08 & 15.27 & 13.49 & 10.15 &  9.54 &  9.32 & 13.5 & XVIII & \\
SCR 2122-4314      & 21 22 16.92 & -43 14 05.0 & 0.262 & 184.7 & 14.26 & 12.06 & 10.01 &  9.13 &  8.53 &  8.21 & 17.0 & XXV   & 14.9 pc\tablenotemark{a}\\
SCR 2130-7710      & 21 30 07.07 & -77 10 37.5 & 0.589 & 118.0 & 18.28 & 15.93 & 13.44 & 11.29 & 10.67 & 10.36 & 20.6 & XII   & 18.4 pc\tablenotemark{a}\\
SCR 2230-5244      & 22 30 27.95 & -52 44 29.1 & 0.369 & 125.7 & 19.02 & 16.34 &\nodata& 11.85 & 11.24 & 10.91 & 24.6 & XVIII & 24.8 pc\tablenotemark{a}\\      
SCR 2241-6119A     & 22 41 44.36 & -61 19 31.2 & 0.184 & 124.0 & 15.64 & 13.65 & 11.70 & 10.21 &  9.61 &  9.35 & 23.2 & XVIII & 26.6 pc\tablenotemark{a}\\
SCR 2252-2220      & 22 52 25.82 & -22 20 06.8 & 0.299 & 187.6 & 14.95 & 12.82 & 10.85 &  9.70 &  9.11 &  8.86 & 21.3 & XXV   & 24.1 pc\tablenotemark{a}\\
SCR 2253-1238      & 22 53 42.76 & -12 38 43.3 & 0.191 & 104.4 & 13.49 & 10.90 &  9.78 &  9.02 &  8.40 &  8.16 & 23.4 & XXV   & \\                 
SCR 2307-8452      & 23 07 19.88 & -84 52 03.8 & 0.613 & 097.2 & 16.33 & 14.16 & 11.83 & 10.36 &  9.81 &  9.47 & 20.6 & XII   & 19.9 pc\tablenotemark{a}\\
SCR 2330-0838A     & 23 30 16.88 & -08 38 37.4 & 0.190 & 090.8 & 15.47 & 13.57 & 11.58 &  9.97 &  9.36 &  9.12 & 19.9 & XXV   & \tablenotemark{c} \\   %No phot frames listed yet.              
SCR 2335-6433A     & 23 35 18.43 & -64 33 42.4 & 0.196 & 103.1 & 11.80 &  9.97 &  9.02 &  8.64 &  8.02 &  7.86 & 24.5 & XVIII & 35.9 pc\tablenotemark{a}\\
SCR 2356-0429      & 23 56 20.41 & -04 29 31.6 & 0.204 & 095.2 & 14.74 & 12.75 & 10.54 &  9.64 &  9.04 &  8.78 & 21.6 & XXV   & \\                 %No phot frames listed yet.

% SCR 0100-7904 was known as LSR 0100-7904 in 2005, two years previous to TSN18
%SCR 0211-6108  too few relations
%SCR 1926-8216AB too few relations.

\enddata

\tablenotetext{a}{{2011AJ....141...21W}}
\tablenotetext{b}{{2006AJ....132.2360H}}
\tablenotetext{c}{Common proper motion; see Table~\ref{cpm-table}.}
\tablenotetext{d}{$\mu$ and/or PA suspect.}
\tablenotetext{e}{Not detected during automated search but noticed by eye during blinking process.}

\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                   TABLE 4: FIRST FIVE SUBDWARFS                    %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccccccccccll}
\rotate \tabletypesize{\scriptsize} \tablecaption{SCR Cool Subdwarf
  Candidates
\label{subdwarffive}}
\tablewidth{0pt}

\tablehead{\vspace{-8pt} \\
\colhead{Name}&
\colhead{RA}&
\colhead{DEC}&
\colhead{$\mu$}&
\colhead{$\theta$}&
\colhead{$B_J$}&
\colhead{$R_{59F}$}&
\colhead{$I_{IVN}$}&
\colhead{$J$}&
\colhead{$H$}&
\colhead{$K_s$}&
\colhead{Est Dist}&
\colhead{TSN}&
\colhead{Notes}\\

\colhead{}&
\colhead{(J2000)}&
\colhead{(J2000)}&
\colhead{($\arcsec$)}&
\colhead{($\degr$)}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{(pc)}&
\colhead{}&
\colhead{}}

\startdata
\vspace{0pt} \\

SCR 0002-4644A & 00 02 35.66& -46 44 51.9 & 0.197 & 122.5 &  17.20 &  15.39 &  14.70 &  14.23 &  13.60 &  13.45 & [328.3]& XXV   &  \tablenotemark{a}  \\
SCR 0002-4644B & 00 02 36.20& -46 44 57.8 & 0.240 & 112.3 &  21.82 &  19.48 &  18.33 &  16.95 &  16.17 &  15.92 & [625.3]& XXV   &  \tablenotemark{a}  \\
SCR 0005-6152  & 00 05 31.98& -61 52 48.7 & 0.283 & 161.1 &  18.40 &  16.25 &  15.16 &  14.36 &  13.70 &  13.69 & [324.9]& XVIII &                     \\
SCR 0008-5843  & 00 08 15.37& -58 43 31.7 & 0.224 & 123.7 &  16.40 &  14.54 &  13.45 &  12.91 &  12.33 &  12.15 & [167.0]& XVIII &                     \\
SCR 0009-7305  & 00 09 48.15& -73 05 37.5 & 0.276 & 117.6 &  18.10 &  16.04 &  15.31 &  14.58 &  14.04 &  13.87 & [380.3]& XVIII &                     \\

\enddata

\tablenotetext{a}{Common proper motion system; see Table~\ref{cpm-table}.}
\tablenotetext{b}{Fewer than six relations for distance estimate, therefore unreliable [in brackets].}
\tablenotetext{c}{Coordinates not J2000.0 due to lack of proper motion or 2MASS data. SuperCOSMOS coordinates used instead.}
\tablenotetext{d}{Proper motion or position angle suspect.}

\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                       TABLE 5: ALL SCR WDS                          %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccccccccccll}
\rotate \tabletypesize{\scriptsize} \tablecaption{SCR White Dwarf Candidates
\label{allscr-wd}}
\tablewidth{0pt}

\tablehead{\vspace{-8pt} \\
\colhead{Name}&
\colhead{RA}&
\colhead{DEC}&
\colhead{$\mu$}&
\colhead{$\theta$}&
\colhead{$B_J$}&
\colhead{$R_{59F}$}&
\colhead{$I_{IVN}$}&
\colhead{$J$}&
\colhead{$H$}&
\colhead{$K_s$}&
%\colhead{$R_{59F}$ $-$ $J$}&
\colhead{Est. Dist. \tablenotemark{a}}&
\colhead{TSN}&
\colhead{Notes}\\

\colhead{}&
\colhead{(J2000)}&
\colhead{(J2000)}&
\colhead{($\arcsec$)}&
\colhead{($\degr$)}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
%\colhead{}&
\colhead{}&
\colhead{}&
\colhead{(pc)}&
\colhead{}&
\colhead{}}

\startdata
\vspace{0pt} \\

SCR 0004-6120B& 00 04 45.41 & -61 23 40.0 & 0.171 & 127.6 & 16.86 & 16.76 & 16.53 & 16.43 & 15.93 & 16.47 & 59.3 & XVIII &      \\
SCR 0018-6851 & 00 18 08.56 & -68 51 19.4 & 0.220 & 091.6 & 16.55 & 16.46 & 16.48 & 16.62 & 16.13 & 17.18 & 52.2 & XVIII &      \\
SCR 0104-5742B& 01 04 12.14 & -57 42 48.6 & 0.239 & 091.1 & 16.19 & 15.89 & 15.78 & 15.67 & 15.56 & 15.75 & 34.5 & XVIII & DA6.5\tablenotemark{c}, 44.4 pc\tablenotemark{c}   \\
SCR 0125-4545 & 01 25 18.04 & -45 45 31.2 & 0.759 & 137.8 & 17.04 & 16.13 & 15.80 & 15.11 & 14.84 & 14.91 & 24.7 & XV    & DA8.5\tablenotemark{c},  24.9 pc\tablenotemark{c}   \\
SCR 0150-7207 & 01 50 38.49 & -72 07 16.8 & 0.334 & 223.9 & 16.18 & 15.71 & 15.24 & 15.65 & 15.64 & 15.42 & 28.0 & XVIII & DC\tablenotemark{c},  36.2 pc\tablenotemark{c}      \\
SCR 0245-6038 & 02 45 27.77 & -60 38 58.2 & 0.196 & 049.6 & 17.15 & 16.36 & 16.07 & 15.83 & 15.47 & 15.66 & 29.9 & XVIII &      \\
SCR 0252-7522 & 02 52 45.57 & -75 22 44.5 & 0.496 & 063.5 & 17.10 & 16.32 & 16.17 & 15.77 & 15.76 & 15.34 & 29.6 & XII   & DC\tablenotemark{b},  34.7 pc\tablenotemark{b}     \\
SCR 0311-6215 & 03 11 21.28 & -62 15 15.9 & 0.416 & 083.3 & 15.68 & 16.05 & 16.13 & 16.13 & 16.31 & 16.50 & 60.4 & XII   & DA3.5\tablenotemark{b}  \\       
SCR 0337-4609B& 03 37 12.04 & -46 09 59.6 & 0.286 & 141.9 & 19.61 & 17.91 & 17.55 & 16.75 & 16.23 & 16.09 & 31.2 & XXV   &      \\
SCR 0355-5611 & 03 55 31.89 & -56 11 28.2 & 0.279 & 029.1 & 17.36 & 16.46 & 16.11 & 16.05 & 15.53 & 15.44 & 28.9 & XVIII &      \\
SCR 0402-4037 & 04 02 41.53 & -40 37 47.8 & 0.307 & 189.2 & 15.66 & 15.55 & 15.38 & 15.31 & 15.30 & 15.25 & 33.8 & XXV   &      \\
SCR 0426-4153 & 04 26 43.97 & -41 53 41.2 & 0.262 & 103.2 & 17.16 & 16.43 & 16.26 & 15.86 & 15.70 & 15.62 & 32.4 & XXV   &      \\         
SCR 0429-5423B& 04 29 05.93 & -54 23 03.6 & 0.170 & 039.7 & 17.91 & 17.08 & 16.97 &\nodata&\nodata&\nodata& 40.5 & XVIII & \tablenotemark{d} \\
SCR 0454-3439 & 04 54 23.72 & -34 39 48.3 & 0.231 & 126.1 & 15.97 & 16.30 & 16.34 & 16.56 & 17.41 & 15.96 & 65.8 & XXV   &      \\        
SCR 0605-3857 & 06 05 35.56 & -38 57 13.2 & 0.186 & 000.3 & 16.49 & 16.35 & 16.30 & 16.41 & 17.12 & 16.34 & 47.8 & XXV   &      \\        
SCR 0710-4144 & 07 10 39.41 & -41 44 24.8 & 0.225 & 123.9 & 16.18 & 16.00 & 15.78 & 15.78 & 15.77 & 15.12 & 39.4 & XXV   &      \\         
SCR 0711-2518 & 07 11 14.39 & -25 18 15.1 & 0.223 & 334.4 & 14.42 & 14.36 & 13.97 & 14.39 & 14.39 & 14.49 & 20.3 & XXV   & DA4.5\tablenotemark{c}, 30.5 pc\tablenotemark{c}   \\
SCR 0711-0240 & 07 11 48.86 & -02 40 30.2 & 0.198 & 188.9 & 16.12 & 15.99 & 16.09 & 16.34 & 15.76 & 17.09 & 40.8 & XXV   &      \\        
SCR 0715-3706 & 07 15 50.55 & -37 06 42.2 & 0.311 & 303.6 & 16.87 & 16.46 & 16.21 & 16.18 & 15.99 & 16.34 & 41.4 & XXV   &      \\        
SCR 0728-1302 & 07 28 05.01 & -13 02 56.4 & 0.204 & 188.9 & 14.71 & 14.92 & 14.95 & 15.45 & 15.58 & 15.55 & 31.9 & XXV   &      \\        
SCR 0753-2524 & 07 53 56.58 & -25 24 01.4 & 0.426 & 300.2 & 16.18 & 15.25 & 15.67 & 14.75 & 14.47 & 14.30 & 16.2 & XV    & DC\tablenotemark{c}, 17.69 pc\tablenotemark{e}     \\
SCR 0818-3110 & 08 18 40.27 & -31 10 20.4 & 0.842 & 162.6 & 15.74 & 14.80 & 14.52 & 14.92 & 14.73 & 14.83 & 13.1 & XV    & DZ\tablenotemark{c}, 23.8 pc\tablenotemark{c}      \\
SCR 0821-6703 & 08 21 26.67 & -67 03 20.4 & 0.758 & 327.6 & 16.44 & 15.08 & 14.61 & 13.79 & 13.57 & 13.34 & 11.0 & XII   & DA10.0\tablenotemark{b}, 10.65 pc\tablenotemark{e}    \\
SCR 0840-7826 & 08 40 29.00 & -78 26 46.0 & 0.399 & 010.3 & 16.06 & 15.82 & 15.77 & 15.62 & 15.57 & 15.47 & 34.8 & XVIII &      \\
SCR 0841-3407 & 08 41 59.80 & -34 07 31.2 & 0.273 & 157.8 & 16.50 & 16.17 & 15.99 & 15.88 & 15.54 & 15.67 & 38.1 & XXV   &      \\         
SCR 0857-6032 & 08 57 08.21 & -60 32 45.4 & 0.217 & 333.3 & 15.20 & 15.37 & 15.45 & 15.94 & 16.20 & 15.78 & 38.2 & XVIII &      \\
SCR 0859-3647 & 08 59 11.29 & -36 47 30.8 & 0.332 & 267.0 & 15.59 & 15.59 & 15.67 & 15.32 & 15.35 & 15.02 & 37.2 & XXV   &      \\         
SCR 0909-0903 & 09 09 35.15 & -09 03 20.2 & 0.240 & 222.3 & 16.18 & 16.23 & 16.22 & 16.40 & 16.25 & 16.60 & 51.9 & XXV   &      \\         
SCR 1046-4146 & 10 46 45.99 & -41 46 38.9 & 0.261 & 122.6 & 16.52 & 16.05 & 15.59 & 15.22 & 15.08 & 14.96 & 32.8 & XXV   &      \\         
SCR 1107-3420A& 11 07 47.89 & -34 20 51.5 & 0.287 & 168.0 & 13.98 & 13.89 & 13.83 & 13.95 & 13.98 & 14.05 & 16.0 & XXV   & DA3.5\tablenotemark{b}, 28.2 pc\tablenotemark{b}    \\
SCR 1246-1236 & 12 46 00.70 & -12 36 19.4 & 0.406 & 305.4 & 15.84 & 15.80 & 15.86 & 15.74 & 15.73 & 16.13 & 39.9 & XV    & DA4.0\tablenotemark{b}, 62.6 pc\tablenotemark{b}    \\
SCR 1402-0736 & 14 02 34.11 & -07 36 50.0 & 0.328 & 257.3 & 16.69 & 16.29 & 16.21 & 16.19 & 15.92 & 15.68 & 38.5 & XXV   &      \\        
SCR 1412-1842B& 14 12 20.37 & -18 42 41.7 & 0.174 & 132.6 & 17.77 & 16.91 & 16.62 & 16.08 & 15.81 & 15.70 & 36.5 & XXV   &      \\
SCR 1447-3931 & 14 47 33.10 & -39 31 10.9 & 0.308 & 217.7 & 16.55 & 16.25 & 16.10 & 15.89 & 15.58 & 16.13 & 40.7 & XXV   &      \\         
SCR 1800-5112B& 18 00 29.91 & -51 12 12.7 & 0.317 & 220.3 & 14.23 & 13.67 & 11.46 & 13.42 & 12.90 & 12.69 & 10.2 & XVIII &      \\
SCR 1821-5951 & 18 21 59.54 & -59 51 48.5 & 0.365 & 194.9 & 17.49 & 16.31 & 15.72 & 15.20 & 15.00 & 14.90 & 22.2 & XVIII & DC\tablenotemark{c}, 20.9 pc\tablenotemark{c}     \\
SCR 1857-2650B& 18 57 09.10 & -26 50 59.3 & 0.323 & 112.9 & 16.86 & 16.32 & 16.29 & 15.68 & 15.51 & 15.54 & 35.5 & XXV   &      \\
SCR 1920-3611 & 19 20 02.83 & -36 11 02.7 & 0.208 & 132.0 & 13.08 & 13.27 & 13.38 & 14.10 & 14.22 & 14.21 & 14.7 & XXV   & DB\tablenotemark{c}, 41.7 pc\tablenotemark{c}     \\
SCR 1959-1543 & 19 59 34.01 & -15 43 39.4 & 0.186 & 136.7 & 15.67 & 15.72 & 15.76 & 15.78 & 15.76 & 15.53 & 41.2 & XXV   &      \\         
SCR 2012-5956 & 20 12 31.79 & -59 56 51.6 & 1.440 & 165.6 & 16.66 & 15.63 & 15.13 & 14.93 & 15.23 & 15.41 & 18.0 & VII   & DC\tablenotemark{b}, 16.55 pc\tablenotemark{e}    \\
SCR 2016-7945 & 20 16 49.73 & -79 45 53.0 & 0.434 & 128.4 & 16.75 & 16.09 & 15.75 & 15.11 & 15.03 & 14.64 & 29.1 & XII   & DA8.5\tablenotemark{b}, 24.96 pc\tablenotemark{e}    \\
SCR 2020-7806 & 20 20 52.98 & -78 06 18.7 & 0.276 & 209.2 & 16.03 & 16.09 & 16.11 & 15.92 & 15.59 & 15.68 & 49.1 & XVIII &      \\
SCR 2032-4948B& 20 32 41.74 & -49 48 57.2 & 0.270 & 182.4 & 17.15 & 16.77 & 16.73 & 16.62 & 15.87 & 15.88 & 48.7 & XVIII &      \\
SCR 2126-3541 & 21 26 48.10 & -35 41 45.1 & 0.221 & 138.7 & 16.16 & 16.22 & 16.22 & 16.59 & 16.53 & 17.08 & 52.1 & XXV   &      \\       
SCR 2352-4611 & 23 52 48.01 & -07 01 16.1 & 0.194 & 094.8 & 16.31 & 16.03 & 15.83 & 16.27 & 16.21 & 14.98 & 37.1 & XXV   &      \\       
SCR 2354-6023 & 23 54 50.63 & -60 23 16.0 & 0.230 & 098.6 & 16.31 & 16.06 & 15.93 & 15.87 & 15.77 & 16.31 & 38.6 & XVIII &      \\

% excluded -  because
% SCR 1117-4411 - RPM
% SCR 2122-3838 - RPM
% SCR 1927 - RPM. ALMOST CERTAINLY WD, THOUGH

\enddata
\tablenotetext{a}{Estimate given using relation of \cite{2001Sci...292..698O}}
\tablenotetext{b}{\cite{2007AJ....134..252S}}
\tablenotetext{c}{\cite{2008AJ....136..899S}}
\tablenotetext{d}{No 2MASS data available}
\tablenotetext{e}{\cite{2009AJ....137.4547S}}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                    TABLE 6: CPM SYSTEMS                             %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrrrlrrrrrl}
\rotate 
\tabletypesize{\scriptsize} 
\tablecaption{Common Proper Motion Systems 
\label{cpm-table}}
\tablewidth{0pt}
\tablehead{

\colhead{Primary}&
\colhead{$\mu$}&
\colhead{$\theta$}&
\colhead{Distance}&
\colhead{Companion(s)}&
\colhead{$\mu$}&
\colhead{$\theta$}&
\colhead{Distance}&
\colhead{Separation}&
%\colhead{$\theta$}&
\colhead{Position Angle}&
\colhead{notes}\\

\colhead{}&
\colhead{($\arcsec$)}&
\colhead{($\degr$)}&
\colhead{(pc)}&
\colhead{} &
\colhead{($\arcsec$)}&
\colhead{($\degr$)}&
\colhead{(pc)}&
\colhead{($\arcsec$)}&
\colhead{($\degr$)}&
\colhead{}}
\startdata

\vspace{-11pt} \\
\multicolumn{11}{c}{Probable Common Proper Motion Systems}\\
\tableline\\

BD-05 6069      & 0.228 &  123.8   &  36.3  & SCR 2352-0404B  & 0.213 &   128.5 &   237.0 &   531.0 &   1.1   & \tablenotemark{d}               \\
CF 11339        & 0.255 &  276.5   &  17.8  & SCR 1344-4535B  & 0.247 &   277.2 &    26.1 &   27.6  &   52.2  &                                 \\
G 077-057       & 0.241 &  173.3   &  91.4  & SCR 0329-0502B  & 0.226 &   180.5 &   264.9 &   15.3  &   78.4  & \tablenotemark{b}               \\
G 154-053       & 0.296 &  220.7   &  34.0  & SCR 1816-1246B  & 0.307 &   232.1 &    46.0 &   15.5  &   45.2  & \tablenotemark{b}               \\
HD 207554       & 0.189 &  100.8   &  24.0  & SCR 2150-1812B  & 0.182 &   113.3 &   111.6 &   57.4  &   10.5  & \tablenotemark{db}              \\
LEHPM 2-2835    & 0.187 &  129.6   &[128.7] & SCR 2125-4408B  & 0.190 &   136.2 &  [384.6]&   319.5 &   216.1 & \tablenotemark{h}               \\
LEHPM 2-3181    & 0.188 &  155.3   &  85.4  & SCR 1140-1749B  & 0.181 &   147.8 &    40.1 &   433.7 &   74.6  &                                 \\
LEHPM 2-5986    & 0.184 &  159.4   &  82.6  & SCR 2336-3242B  & 0.180 &   160.9 &    91.3 &   49.0  &   242.5 &                                 \\
LP 786-023      & 0.211 &  156.9   &  50.7  & SCR 0857-1917B  & 0.199 &   158.8 &    62.5 &   37.5  &   305.1 &                                                          \\
LP 799-074      & 0.182 &  132.3   &  39.0  & SCR 1412-1842B  & 0.174 &   132.6 & [ 800.5]&   51.3  &   298.8 & WD candidate at 36.5 $\pm$ 7.3 pc\tablenotemark{bg}     \\
LP 994-039      & 0.223 &  080.5   &  57.0  & SCR 0303-3955B  & 0.227 &   081.9 &    80.9 &   14.2  &   36.4  &                                                          \\
LTT 4092        & 0.220 &  261.4   &\nodata & SCR 1106-4609B  & 0.238 &   257.5 &   179.8 &   99.6  &   289.3 & \tablenotemark{a}                                        \\
LTT 7379        & 0.215 &  225.3   &  28.2  & SCR 1836-4414B  & 0.194 &   222.1 &    72.3 &   174.9 &   346.1 & {\it Hipparcos} distance at 156.74 pc                    \\
NLTT 21700      & 0.257 &  153.1   &  15.7  & SCR 0924-4005B  & 0.257 &   139.6 &    32.9 &   25.6  &   11.9  & \tablenotemark{b}                               \\
NLTT 22466      & 0.195 &  295.3   &  33.4  & SCR 0943-4338B  & 0.207 &   298.8 &   129.0 &   99.7  &   63.4  & \tablenotemark{b}                               \\
NLTT 23274      & 0.350 &  203.8   &  46.1  & SCR 1002-3823B  & 0.347 &   201.1 &    62.7 &   14.8  &   45.2  &                         \\
NLTT 2520       & 0.203 &  102.9   &  69.2  & SCR 0045-3509B  & 0.183 &   110.5 &   123.0 &   180.0 &   299.0 &                                                          \\
                &       &          &        & NLTT 2510       & 0.212 &   104.6 &   115.0 &   125.3 &   325.4 & \tablenotemark{b}                                        \\
NLTT 25456      & 0.207 &  212.0   &  20.7  & SCR 1049-1759B  & 0.188 &   212.9 &    38.6 &   66.1  &   222.4 & \tablenotemark{d}                               \\
NLTT 25650      & 0.199 &  177.2   &  59.4  & SCR 1053-3922B  & 0.203 &   175.6 &    79.9 &   174.9 &   86.1  &                 \\
NLTT 26561      & 0.364 &  261.6   &  26.7  & SCR 1111-3533B  & 0.359 &   260.4 &    58.3 &   21.5  &   29.0  &                 \\
NLTT 26563      & 0.353 &  202.3   &[ 87.4] & SCR 1110-4416B  & 0.349 &   203.2 &  [187.8]&   118.0 &   206.5 & \tablenotemark{h}                               \\
NLTT 28317      & 0.234 &  230.6   &  37.3  & SCR 1142-3453B  & 0.231 &   231.3 &    68.6 &   33.0  &   296.0 &                 \\
NLTT 30602      & 0.204 &  159.2   & 219.4  & SCR 1223-1202B  & 0.205 &   159.6 &   283.7 &   25.7  &   273.0 & \tablenotemark{bd}                              \\
NLTT 32779      & 0.214 &  221.6   &  52.5  & SCR 1304-3616B  & 0.223 &   219.2 &   115.9 &   26.7  &   4.7   & \tablenotemark{b}                               \\
NLTT 36808      & 0.204 &  161.9   &[116.3] & SCR 1416-0422B  & 0.212 &   170.9 &  [419.3]&   8.1   &   87.0  & \tablenotemark{bh}                              \\
NLTT 37696      & 0.237 &  212.3   &  43.5  & SCR 1433-3912B  & 0.236 &   209.0 &    75.5 &   68.0  &   2.5   &                 \\
NLTT 41537      & 0.192 &  210.4   &  51.5  & SCR 1557-4228B  & 0.181 &   220.8 &    48.2 &   192.5 &   28.3  &                 \\
NLTT 42067      & 0.252 &  192.4   &  90.3  & SCR 1608-1941B  & 0.235 &   185.9 &   119.7 &   13.0  &   230.8 & \tablenotemark{b}                               \\
NLTT 42882      & 0.259 &  207.4   &  39.4  & SCR 1629-3122B  & 0.234 &   206.6 &    44.2 &   221.5 &   63.9  & \tablenotemark{b}                               \\
NLTT 47206      & 0.324 &  110.8   &  28.6  & SCR 1857-2650B  & 0.323 &   112.9 & [ 720.5]&   63.7  &   338.5 & WD candidate at 35.6 $\pm$ 7.1 pc\tablenotemark{g}\\
NLTT 47389      & 0.261 &  239.4   &  44.8  & SCR 1906-2604B  & 0.257 &   244.1 &   144.7 &   19.2  &   319.5 &                 \\
NLTT 48063      & 0.200 &  199.3   &  47.2  & SCR 1940-4440B  & 0.216 &   195.8 &    85.7 &   15.9  &   29.1  & \tablenotemark{b}                               \\
NLTT 51683      & 0.210 &  158.0   &  90.3  & SCR 2137-1223B  & 0.207 &   159.4 &   142.4 &   46.4  &   44.3  & \tablenotemark{b}                               \\
NLTT 7295       & 0.230 &  090.7   &\nodata & SCR 0211-4523B  & 0.226 &   083.3 &    89.6 &   96.1  &   190.4 & \tablenotemark{a}                                        \\
SCR 0053-4656A  & 0.271 &  090.0   & 116.6  & SCR 0053-4656B  & 0.270 &   092.5 &   114.1 &   8.5   &   14.2  & \tablenotemark{b}                               \\
SCR 0146-1736A  & 0.185 &  095.3   & 111.0  & LEHPM 2-1847    & 0.190 &   103.8 &    78.3 &   17.2  &   354.5 & \tablenotemark{a}                               \\
SCR 0152-2212A  & 0.180 &  122.3   &  62.1  & SCR 0152-2215B  & 0.196 &   126.1 &    58.2 &   193.8 &   33.2  & \tablenotemark{d}                               \\
SCR 0157-3625A  & 0.196 &  130.9   &  57.7  & SCR 0157-3625B  & 0.187 &   140.6 &    61.0 &   38.3  &   203.7 & \tablenotemark{ad}                              \\
SCR 0254-4529A  & 0.223 &  197.2   &  56.4  & SCR 0254-4527B  & 0.225 &   198.0 &    69.4 &   108.6 &   46.3  &                                                 \\
SCR 0507-1158A  & 0.180 &  105.4   & 147.7  & SCR 0507-1158B  & 0.185 &   102.2 &   126.4 &   8.8   &   229.9 & \tablenotemark{b}                               \\
SCR 0533-0810A  & 0.250 &  118.5   &  34.4  & SCR 0533-0810B  & 0.241 &   127.6 &    98.0 &   8.0   &   279.5 & \tablenotemark{bcd}                             \\
SCR 0542-2220A  & 0.289 &  109.5   &[185.2] & SCR 0542-2220B  & 0.281 &   112.4 &  [495.0]&   5.3   &   41.9  & \tablenotemark{bh}                              \\
SCR 0558-2239A  & 0.186 &  150.3   &  86.0  & SCR 0558-2239B  & 0.166 &   152.1 &   236.8 &   16.3  &   302.0 & \tablenotemark{b}                               \\
SCR 0609-1002A  & 0.191 &  169.1   &  55.1  & SCR 0609-1001B  & 0.183 &   170.5 &    69.8 &   23.1  &   50.8  &                                                 \\
SCR 0629-4648A  & 0.219 &  066.9   &  25.8  & SCR 0629-4648B  & 0.244 &   078.9 &    31.0 &   12.2  &   23.8  & \tablenotemark{b}                               \\
SCR 0635-3324A  & 0.225 &  132.4   &  36.1  & LEHPM 2-2260    & 0.213 &   134.3 &    42.7 &   44.2  &   296.5 &                 \\
SCR 0654-2208A  & 0.196 &  193.9   &  59.0  & SCR 0654-2209B  & 0.196 &   193.5 &    83.4 &   14.2  &   191.1 &                 \\
SCR 0709-2535A  & 0.225 &  176.1   & 126.2  & SCR 0709-2535B  & 0.225 &   179.3 &   263.1 &   20.3  &   79.7  & \tablenotemark{bh}                              \\
SCR 0749-3128A  & 0.185 &  050.0   & 105.6  & SCR 0749-3128B  & 0.185 &   048.0 &   151.3 &   79.6  &   228.5 & \tablenotemark{b}                               \\
SCR 0750-4305A  & 0.282 &  066.8   &  68.1  & SCR 0750-4305B  & 0.272 &   060.9 &    59.3 &   8.0   &   195.5 &                 \\
SCR 0751-0916A  & 0.319 &  167.4   &  71.3  & SCR 0751-0917B  & 0.313 &   166.9 &    85.6 &   15.7  &   209.4 &                 \\
SCR 1020-0633A  & 0.188 &  262.5   &  35.1  & SCR 1020-0634B  & 0.182 &   263.5 &    37.5 &   86.8  &   22.8  & \tablenotemark{a}                               \\
SCR 1107-3420A  & 0.287 &  168.0   & \nodata& SCR 1107-3420B  & 0.287 &   167.0 &    19.2 &   30.2  &   72.8  & WD candidate at 16.0 pc\tablenotemark{g}\\ 
SCR 1125-1903A  & 0.206 &  143.4   &  74.8  & NLTT 27345      & 0.227 &   138.7 &    22.8 &   254.0 &   70.1  &                 \\
SCR 1151-4343A  & 0.223 &  268.3   &  55.4  & SCR 1151-4344B  & 0.241 &   269.8 &    68.5 &   57.8  &   246.1 &                 \\
SCR 1205-3237A  & 0.186 &  197.6   &  36.8  & NLTT 29579      & 0.194 &   200.6 &    37.8 &   12.6  &   23.7  & \tablenotemark{b}                               \\
SCR 1213-1243A  & 0.246 &  174.6   &  76.2  & SCR 1213-1243B  & 0.238 &   175.8 &    97.8 &   13.5  &   13.2  &                 \\
SCR 1233-3426A  & 0.247 &  274.6   &  39.3  & SCR 1233-3427B  & 0.245 &   273.9 &    59.6 &   23.2  &   37.8  &                 \\
SCR 1244-0814A  & 0.229 &  236.1   &[193.0] & SCR 1244-0814B  & 0.235 &   235.8 &  [510.6]&   9.7   &   191.0 & \tablenotemark{bh}                              \\
SCR 1252-0538A  & 0.185 &  213.4   &[296.5] & LP 676-024      & 0.183 &   214.7 &  [298.2]&   145.8 &   87.4  & \tablenotemark{h}                               \\
SCR 1424-1733A  & 0.212 &  231.0   & 171.3  & SCR 1424-1733B  & 0.223 &   235.5 &   204.9 &   9.5   &   325.9 & \tablenotemark{b}                               \\
SCR 1443-3439A  & 0.201 &  172.2   &[128.7] & SCR 1443-3438B  & 0.209 &   179.5 &  [169.2]&   22.8  &   39.7  & \tablenotemark{h}                               \\
SCR 1454-1715A  & 0.183 &  201.6   & 100.7  & SCR 1454-1715B  & 0.178 &   202.9 &   148.2 &   13.1  &   46.3  & \tablenotemark{b}                               \\
SCR 1455-3742A  & 0.194 &  224.5   &  69.2  & SCR 1455-3742B  & 0.187 &   224.2 &   116.4 &   37.8  &   64.4  & \tablenotemark{b}                               \\
SCR 1526-0251A  & 0.188 &  191.0   &  78.7  & SCR 1526-0251B  & 0.188 &   192.1 &    81.3 &   21.3  &   222.6 &                 \\
SCR 1526-0808A  & 0.195 &  217.2   &  57.9  & SCR 1526-0809B  & 0.198 &   218.5 &   115.1 &   120.4 &   217.0 &                 \\
SCR 1530-2509A  & 0.210 &  187.9   &  53.0  & SCR 1530-2509B  & 0.218 &   191.6 &    37.4 &   10.3  &   198.7 & \tablenotemark{b}                               \\
SCR 1558-0913A  & 0.192 &  288.8   &  51.2  & SCR 1558-0915B  & 0.191 &   286.4 &    65.4 &   132.6 &   11.8  &                         \\
SCR 1730-3256A  & 0.192 &  184.5   &  71.6  & SCR 1729-3257B  & 0.195 &   184.6 &    88.3 &   97.0  &   246.1 & \tablenotemark{b}                               \\
SCR 1825-4540A  & 0.183 &  180.4   &[249.6] & SCR 1825-4540B  & 0.191 &   187.2 &  [334.3]&   14.5  &   259.3 & \tablenotemark{bdh}                             \\
SCR 2008-3013A  & 0.283 &  141.4   &[236.6] & SCR 2008-3012B  & 0.280 &   134.9 &  [168.4]&   77.0  &   19.3  & \tablenotemark{bh}                              \\
SCR 2102-3128A  & 0.184 &  192.6   &  26.2  & SCR 2102-3129   & 0.196 &   191.0 &    22.7 &   50.6  &   0.8   &                                 \\
SCR 2111-4214A  & 0.245 &  130.8   & 123.6  & SCR 2111-4215B  & 0.240 &   132.9 &   152.7 &   50.1  &   227.0 &                 \\
SCR 2123-0800A  & 0.212 &  189.5   & 114.7  & SCR 2124-0754B  & 0.209 &   179.8 &   148.5 &   577.4 &   51.9  & \tablenotemark{d}                               \\
SCR 2142-2725A  & 0.212 &  139.9   &\nodata & SCR 2141-2725B  & 0.214 &   135.7 &   111.7 &   656.2 &   274.7 &                                 \\
SCR 2148-3431A  & 0.182 &  128.6   &  98.2  & SCR 2148-3431B  & 0.175 &   127.3 &   121.5 &   7.9   &   73.5  & \tablenotemark{b}                               \\
SCR 2308-0556A  & 0.223 &  122.0   &  53.5  & SCR 2308-0603B  & 0.228 &   128.3 &    83.4 &   511.9 &   38.4  & \tablenotemark{d}                               \\
SCR 2354-0352A  & 0.213 &  115.1   &  60.6  & SCR 2355-0354B  & 0.231 &   113.6 &    60.0 &   695.4 &   78.1  &                 \\
SIPS 1343-3823A & 0.264 &  244.1   &  33.7  & SCR 1343-3815B  & 0.248 &   241.3 &   104.4 &   398.6 &   355.8 &                 \\

\tableline\\
\vspace{-15pt}\\
\multicolumn{11}{c}{Possible Common Proper Motion Systems}\\
\vspace{-8pt}\\
\tableline\\                                                                                                                   

BD-06 3279      & 0.187 &  205.3   &  62.1  & SCR 1059-0729B  &\nodata& \nodata &  \nodata&   6.5   &   182.7 & \tablenotemark{bde}             \\
BD-07 3307      & 0.198 &  207.4   &\nodata & SCR 1152-0755B  &\nodata& \nodata &  \nodata&   10.0  &   17.7  & \tablenotemark{be}              \\
BD-16 0647      & 0.207 &  176.6   &  28.9  & SCR 0330-1532B  &\nodata& \nodata &  \nodata&   11.8  &   351.0 & \tablenotemark{bde}             \\
BD-16 1266      & 0.204 &  180.7   &\nodata & SCR 0550-1610B  &\nodata& \nodata &  \nodata&   9.9   &   9.7   & \tablenotemark{be}              \\
BD-16 3858      & 0.189 &  228.6   &\nodata & SCR 1423-1646B  &\nodata& \nodata &  \nodata&   9.8   &   202.8 & \tablenotemark{bce}             \\
BD-21 0450      & 0.185 &  084.5   &\nodata & SCR 0231-2111B  &\nodata& \nodata &  \nodata&   6.5   &   355.9 & \tablenotemark{be}              \\
BP 16547-0006   & 0.270 &  229.8   &[169.3] & SCR 1512-0303B  & 0.181 &   265.1 &  [374.6]&   8.1   &   77.5  & \tablenotemark{bdfh}            \\
CCDM 12328-4007A& 0.287 &  294.5   &\nodata & CCDM 12328-4007B&\nodata& \nodata &  \nodata&   2.8   &   7.4   & \tablenotemark{bce}             \\
                &       &          &        & SCR 1232-4011C  & 0.312 &   296.2 &    60.0 &   202.4 &   4.3   &                                 \\ % C is indeed new. 
CD-25 2902      & 0.093 &  113.4   & [38.6] & SCR 0604-2553B  & 0.191 &   147.5 &  [263.1]&   58.1  &   13.8  & \tablenotemark{dfh}             \\
G 022-025       & 0.321 &  191.7   &  44.3  & SCR 1920-0157B  & 0.211 &   163.7 &    55.7 &   8.1   &   48.2  & \tablenotemark{bf}              \\
G 114-022       & 0.247 &  172.3   &  39.6  & SCR 0856-0424B  &\nodata& \nodata &  \nodata&   5.8   &   352.8 & \tablenotemark{bce}             \\
G 155-020       & 0.254 &  003.3   &  19.4  & SCR 1831-0958B  & 0.217 &   355.9 &    27.6 &   11.8  &   236.5 &                                 \\
G 159-055       & 0.294 &  096.0   &\nodata & SCR 0218-0636B  &\nodata& \nodata &  \nodata&   24.4  &   31.5  & {\it Hipparcos} distance at 87.72 pc\tablenotemark{be}  \\
G 266-049       & 0.206 &  173.4   & 155.6  & SCR 0007-2444B  &\nodata& \nodata &  \nodata&   92.4  &   231.9 & \tablenotemark{be}              \\
G 266-124       & 0.287 &  211.2   &\nodata & SCR 0030-1911B  &\nodata& \nodata &  \nodata&   23.8  &   298.8 & {\it Hipparcos} distance at 84.96 pc\tablenotemark{be}  \\
G 267-075       & 0.214 &  182.0   & 146.9  & SCR 0020-2642B  & 0.186 &   181.6 &   504.8 &   27.7  &   13.9  & \tablenotemark{bd}              \\
G 270-114       & 0.204 &  105.1   &  44.8  & SCR 0101-1153B  &\nodata& \nodata &  \nodata&   9.2   &   183.1 & \tablenotemark{bde}             \\
G 274-001       & 0.242 &  067.6   &  35.7  & SCR 0118-3146B  & 0.284 &   064.3 &    89.4 &   58.0  &   45.4  & \tablenotemark{bd}              \\
GJ 604          &\nodata&\nodata   &\nodata & SCR 1557-4237B  & 0.387 &   219.7 &   101.0 &   41.3  &   71.8  & {\it Hipparcos} distance at 14.67 pc\tablenotemark{ae}   \\
HD 196276       & 0.225 &  111.3   &  18.8  & SCR 2037-3312B  & 0.198 &   124.6 & [339.5] &   11.8  &   45.0  & {bg}              \\
HD 213261       & 0.227 &  121.5   &  35.3  & SCR 2230-1756B  &\nodata& \nodata &  \nodata&   7.1   &   53.9  & \tablenotemark{dbe}             \\
HD 213565       & 0.185 &  095.6   &  17.1  & SCR 2232-2437B  & 0.139 & \nodata &   128.7 &   44.4  &   64.4  & \tablenotemark{db}              \\
HD 295038       & 0.217 &  163.2   &\nodata & SCR 0623-0456B  &\nodata& \nodata &  \nodata&   5.8   &   78.2  & \tablenotemark{be}              \\
HIC 68166       & 0.273 &  232.0   &  24.7  & SCR 1357-3832B  & 0.302 &   230.8 &    39.9 &   21.7  &   321.4 &                                 \\
HIP 000027      & 0.180 &  129.5   &  19.8  & SCR 0000-4117B  & 0.245 &   124.1 &   114.9 &   16.8  &   290.1 & \tablenotemark{bd}              \\
HIP 085236      & 0.187 &  187.5   &   6.3  & SCR 1725-0913B  & 0.132 &   180.0 &    44.0 &   57.6  &   194.1 & {\it Hipparcos} distance at 74.35 pc\tablenotemark{bd}  \\
L 304-035       & 0.389 &  073.5   &  42.0  & SCR 0447-4631B  & 0.419 &   069.2 &    42.6 &   9.6   &   320.1 & \tablenotemark{bd}              \\
LEHPM 2-1156    & 0.184 &  146.9   &  58.9  & SCR 0100-3040B  & 0.146 &   166.8 &    72.4 &   16.2  &   82.3  & \tablenotemark{b}               \\
LEHPM 2-3039    & 0.212 &  162.8   &  81.0  & SCR 0304-4425B  & 0.215 &   139.1 &    96.0 &   11.8  &   243.7 & \tablenotemark{b}               \\
LEHPM 2-3482    & 0.212 &  042.0   &  30.5  & SCR 0424-3918B  & 0.286 &   059.3 &    40.0 &   18.5  &   279.1 & \tablenotemark{b}               \\
LEHPM 2-3487    & 0.189 &  073.5   &  38.4  & SCR 0343-3735B  & 0.217 &   067.0 & [ 541.3]&   41.4  &   193.1 & WD candidate at 47.2 $\pm$ 9.4 pc\tablenotemark{bdg}  \\
LEHPM 2-3560    & 0.190 &  296.1   &  50.3  & SCR 0634-4007B  &\nodata& \nodata &  \nodata&   3.9   &   29.9  & \tablenotemark{bce}             \\
LEHPM 2-3658    & 0.196 &  160.6   &  25.2  & SCR 1922-4318B  & 0.189 &   142.3 &   261.5 &   34.5  &   327.6 & \tablenotemark{b}               \\
LEHPM 2-3992    & 0.189 &  181.2   &  58.2  & SCR 0433-4018B  & 0.127 &   187.5 &    76.6 &   129.6 &   245.0 & \tablenotemark{bd}              \\
LEHPM 2-4820    & 0.184 &  267.0   & 107.4  & SCR 2232-4032B  & 0.227 &   266.3 &   138.0 &   17.2  &   324.0 & \tablenotemark{b}               \\
LP 734-014      & 0.239 &  191.6   &  18.6  & SCR 1201-1213B  &\nodata& \nodata &  \nodata&   6.0   &   23.7  & \tablenotemark{bce}             \\
LP 895-011      & 0.249 &  163.8   &  60.7  & SCR 0627-3157B  &\nodata& \nodata &  \nodata&   3.9   &   30.3  & \tablenotemark{be}                                       \\
LP 917-019      & 0.256 &  261.3   &  10.9  & SCR 1604-3303B  & 0.322 &   249.0 &    20.5 &   57.9  &   299.1 & {\it Hipparcos} distance at 23.26 pc\tablenotemark{bf}  \\
LTT 1644        & 0.240 &  052.1   &  20.9  & SCR 0328-4101B  & 0.335 &   066.7 &    49.2 &   20.9  &   54.3  & {\it Hipparcos} distance at 67.07 pc\tablenotemark{bdf} \\
LTT 2416        & 0.239 &  032.5   &  29.6  & SCR 0556-4511B  & 0.218 &   012.7 &    91.5 &   22.7  &   88.0  & {\it Hipparcos} distance at 72.25 pc\tablenotemark{bd}  \\
NLTT 11457      & 0.255 &  152.8   &  40.8  & SCR 0337-4609B  & 0.286 &   141.9 & [ 905.6]&   13.0  &   290.9 & WD candidate at 31.6 $\pm$ 6.3 pc\tablenotemark{bg}     \\
NLTT 12773      & 0.198 &  056.5   &  35.4  & SCR 0412-3605B  &\nodata& \nodata &  \nodata&   6.1   &   241.2 & \tablenotemark{bc}                                       \\
NLTT 14952      & 0.220 &  167.4   &\nodata & SCR 0521-1609B  &\nodata& \nodata &  \nodata&   8.4   &   48.2  & {\it Hipparcos} distance at 107.30 pc\tablenotemark{be} \\
NLTT 16432      & 0.187 &  359.7   &  40.9  & SCR 0621-4302B  &\nodata& \nodata &  \nodata&   2.5   &   192.7 & \tablenotemark{bcde}                                     \\
NLTT 21562      & 0.252 &  107.4   &\nodata & SCR 0921-3656B  &\nodata& \nodata &  \nodata&   7.6   &   183.7 & \tablenotemark{be}                              \\
NLTT 22497      & 0.212 &  255.7   & 128.3  & SCR 0944-3023B  & 0.197 &   240.3 &   141.8 &   176.1 &   80.2  & \tablenotemark{bd}                              \\
NLTT 24839      & 0.253 &  255.1   &  92.3  & SCR 1036-1154B  & 0.127 &   294.8 &   233.7 &   9.8   &   50.8  & \tablenotemark{bdf}                             \\
NLTT 24930      & 0.250 &  174.3   &\nodata & SCR 1038-1345B  &\nodata& \nodata &  \nodata&   7.0   &   216.8 & \tablenotemark{be}                              \\
NLTT 26054      & 0.198 &  281.7   &\nodata & SCR 1101-2952B  & 0.092 &   279.2 &    35.7 &   37.2  &   53.2  & \tablenotemark{bf}                              \\
NLTT 26348      & 0.196 &  310.9   &\nodata & SCR 1107-1521B  &\nodata& \nodata &  \nodata&   11.8  &   236.5 & \tablenotemark{be}                              \\
NLTT 30124      & 0.312 &  299.6   &  44.6  & SCR 1215-3202B  & 0.273 &   296.5 &    99.4 &   140.7 &   344.4 &                 \\
                &       &          &        & SCR 1215-3202C  &\nodata&\nodata  &\nodata  & \nodata & \nodata & \tablenotemark{ci}                    \\
NLTT 30414      & 0.368 &  261.9   &  15.3  & SCR 1220-1953B  &\nodata& \nodata &  \nodata&   6.6   &   292.0 & {\it Hipparcos} distance at 29.73 pc\tablenotemark{bcde}\\
NLTT 31162      & 0.285 &  257.4   &  41.6  & SCR 1234-4428B  &\nodata& \nodata &  \nodata&   4.3   &   52.6  & \tablenotemark{bcde}                            \\
NLTT 31886      & 0.201 &  244.1   &\nodata & SCR 1247-4344B  & 0.168 &   247.1 &   100.1 &   36.4  &   11.2  & {\it Hipparcos} distance at 103.20 pc\tablenotemark{b}\\
NLTT 34018      & 0.220 &  222.8   &  39.2  & NLTT 34014      & 0.227 &   224.3 &    50.3 &   34.8  &   230.4 &                 \\
                &       &          &        & SCR 1324-0153C  & 0.116 &   232.8 &   103.8 &   35.7  &   331.3 & \tablenotemark{f}                               \\
NLTT 34652      & 0.182 &  147.9   &  39.3  & HD 118512B      & 0.164 &   143.6 &  \nodata&   85.6  &   74.9  & \tablenotemark{bcd}                    \\
                &       &          &        & HD 118512C      &\nodata& \nodata &  \nodata&   81.3  &   73.7  & \tablenotemark{bce}                   \\
                &       &          &        & SCR 1337-1046D  & 0.146 &   134.1 &  \nodata&   150.6 &   45.3  & \tablenotemark{bc}                     \\
                &       &          &        & SCR 1337-1046E  &\nodata& \nodata &  \nodata&   148.3 &   46.8  & \tablenotemark{bce}                    \\
NLTT 35361      & 0.338 &  250.1   &  41.0  & SCR 1350-4210B  & 0.399 &   221.9 &    25.1 &   7.8   &   231.3 & \tablenotemark{bdf}                             \\
NLTT 35513      & 0.210 &  197.1   &  51.4  & SCR 1352-4240B  &\nodata&\nodata  & \nodata &   3.5   &   68.5  & \tablenotemark{bcej}                             \\
NLTT 37615      & 0.244 &  257.8   &\nodata & SCR 1432-3152B  &\nodata& \nodata &  \nodata&   3.7   &   201.9 & \tablenotemark{be}                              \\
NLTT 40174      & 0.345 &  241.4   &  37.6  & SCR 1526-4502B  &\nodata& \nodata &  \nodata&   3.4   &   310.7 & \tablenotemark{bcde}                            \\
NLTT 40546      & 0.205 &  207.9   &  30.5  & SCR 1534-2744B  & 0.146 &   242.4 &    31.3 &   101.4 &   13.4  & \tablenotemark{b}                               \\
NLTT 41770      & 0.208 &  196.4   &  39.3  & SCR 1602-3230B  & 0.127 &   220.9 &    47.2 &   10.6  &   5.1   & \tablenotemark{b}                               \\
NLTT 43214      & 0.186 &  195.5   &  23.1  & SCR 1638-3541B  &\nodata& \nodata &  \nodata&   8.7   &   2.8   & \tablenotemark{bde}                             \\
NLTT 45817      & 0.303 &  153.5   &  17.8  & SCR 1803-4551B  &\nodata& \nodata &  \nodata&   16.3  &   87.7  & {\it Hipparcos} distance at 73.86 pc\tablenotemark{bde} \\
NLTT 465        & 0.259 &  099.2   &  42.3  & SCR 0010-4600B  &\nodata& \nodata &  \nodata&   6.4   &   285.4 & \tablenotemark{be}                                       \\
NLTT 46764      &\nodata& \nodata  &\nodata & SCR 1838-3045B  & 0.186 &   171.2 &    26.2 &   3.6   &   45.1  & \tablenotemark{ace}                             \\
NLTT 47391      & 0.218 &  202.7   &  18.8  & SCR 1906-1903B  & 0.086 &   192.9 &    41.6 &   55.1  &   318.4 & \tablenotemark{bdf}                             \\
NLTT 47412      & 0.182 &  169.7   &  36.7  & SCR 1907-2808B  &\nodata& \nodata &  \nodata&   6.5   &   25.7  & \tablenotemark{bde}                             \\
NLTT 47860      & 0.291 &  144.5   &\nodata & SCR 1929-3310B  & 0.248 &   115.6 &    65.3 &   298.0 &   229.6 &                 \\
NLTT 48631      & 0.182 &  068.3   &  33.5  & SCR 2004-3548B  &\nodata& \nodata &  \nodata&   5.9   &   258.2 & \tablenotemark{bc}                              \\
NLTT 49772      & 0.309 &  183.4   &\nodata & SCR 2044-3000B  &\nodata& \nodata &  \nodata&   6.0   &   54.9  & {\it Hipparcos} distance at 136.61 pc\tablenotemark{be}\\
NLTT 50958      & 0.181 &  118.3   &  32.8  & SCR 2118-1025B  &\nodata& \nodata &  \nodata&   3.0   &   43.2  & \tablenotemark{bde}                             \\
NLTT 51069      & 0.284 &  207.8   &  32.7  & SCR 2121-3212B  &\nodata& \nodata &  \nodata&   8.5   &   319.3 & \tablenotemark{bde}                             \\
NLTT 51151      & 0.274 &  179.5   &  34.7  & SCR 2123-2613B  & 0.296 &   155.6 &    70.4 &   6.9   &   272.5 & \tablenotemark{b}                               \\
NLTT 51937      & 0.190 &  129.8   &  27.9  & SCR 2144-2753B  & 0.124 &   156.8 &  \nodata&   73.6  &   70.7  & \tablenotemark{bd}                              \\
NLTT 52044      & 0.232 &  172.0   &  36.6  & SCR 2146-3543B  & 0.329 &   176.5 &    39.0 &   11.4  &   2.3   & \tablenotemark{bf}                              \\
NLTT 6939       & 0.198 &  070.4   &\nodata & SCR 0204-4622B  &\nodata& \nodata &  \nodata&   10.4  &   214.1 & {\it Hipparcos} distance at 91.58 pc\tablenotemark{be}  \\
NLTT 7624       & 0.222 &  095.7   &  32.8  & SCR 0218-2715B  & 0.142 &   115.6 &   117.9 &   11.6  &   302.8 & \tablenotemark{b}                                        \\
ROSS 57         & 0.201 &  264.0   &  30.5  & SCR 0721-1139B  &\nodata& \nodata &  \nodata&   7.8   &   27.2  & \tablenotemark{bde}                             \\
SCR 0002-4644A  & 0.197 &  122.5   &[328.3] & SCR 0002-4644B  & 0.240 &   112.3 &  [625.3]&   6.9   &   43.6  & \tablenotemark{bh}                              \\
SCR 0051-1409A  & 0.191 &  117.3   &  49.8  & SCR 0051-1408B  & 0.150 &   118.3 &   129.5 &   91.0  &   283.8 & \tablenotemark{b}                               \\
SCR 0056-2139A  & 0.182 &  125.5   & 130.2  & SCR 0056-2139B  & 0.102 &   141.3 &   157.1 &   78.8  &   80.3  & \tablenotemark{bf}                              \\
SCR 0123-1404A  & 0.212 &  135.5   &  82.1  & SCR 0123-1406B  & 0.153 &   134.9 &   133.1 &   101.6 &   191.2 & \tablenotemark{b}                               \\
SCR 0145-0815A  & 0.184 &  140.7   &[189.5] & SCR 0145-0813B  & 0.213 &   126.8 &  [423.2]&   184.7 &   320.7 & \tablenotemark{h}                               \\
                &       &          &        & SCR 0146-0815C  & 0.187 &   136.4 &   [39.4]&   407.1 &   90.0  &                                                 \\
SCR 0150-0244A  & 0.147 &  161.6   &  89.4  & SCR 0150-0241B  & 0.208 &   137.4 &   143.6 &   248.8 &   44.7  & \tablenotemark{ad}                              \\
SCR 0151-0939A  & 0.198 &  138.8   &  91.0  & SCR 0151-0939B  &\nodata& \nodata &  \nodata&   5.0   &   212.4 & \tablenotemark{bce}                             \\
SCR 0152-1259A  & 0.162 &  159.2   &  43.7  & SCR 0152-1259B  & 0.213 &   139.1 &    56.4 &   4.3   &   353.1 & \tablenotemark{acd}                             \\
SCR 0215-0644A  & 0.214 &  157.3   &  73.0  & SCR 0215-0644B  &\nodata& \nodata &  \nodata&   3.8   &   200.4 & \tablenotemark{bce}                             \\
SCR 0221-0554A  & 0.230 &  102.2   & 114.0  & SCR 0221-0554B  & 0.083 &   124.1 &   213.4 &   32.1  &   251.5 & \tablenotemark{bf}                              \\
SCR 0225-1829A  & 0.277 &  127.3   &\nodata & SCR 0225-1829B  & 0.125 &   095.9 &    28.7 &   12.6  &   33.7  & \tablenotemark{bdf}                             \\
SCR 0249-2343A  & 0.172 &  188.9   &  57.8  & LEHPM 2-2808    & 0.223 &   176.9 &   116.3 &   218.8 &   232.6 & \tablenotemark{ad}                              \\
                &       &          &        & NLTT 9088       & 0.228 &   188.8 &   304.2 &   134.8 &   260.9 &                                                 \\
SCR 0324-1106A  & 0.210 &  179.5   &  34.9  & SCR 0324-1105B  & 0.153 &   179.9 &    75.6 &   13.0  &   8.9   & \tablenotemark{bd}                              \\
SCR 0330-1212A  & 0.214 &  153.1   &\nodata & SCR 0330-1212B  &\nodata& \nodata &  \nodata&   5.9   &   26.1  & \tablenotemark{bce}                             \\
SCR 0413-1055A  & 0.199 &  172.5   &  52.6  & SCR 0413-1055B  &\nodata& \nodata &  \nodata&   5.0   &   56.6  & \tablenotemark{bcde}                            \\
SCR 0425-3329A  & 0.124 &  133.8   &  34.8  & LEHPM 2-2133    & 0.224 &   170.6 &    83.2 &   107.7 &   11.9  & \tablenotemark{adf}                             \\
                &       &          &        & LEHPM 2-2321    & 0.192 &   154.1 &   343.9 &   216.5 &   257.2 & \tablenotemark{d}                               \\
SCR 0447-4329A  & 0.185 &  109.2   &  96.2  & SCR 0447-4329B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0454-4237A  & 0.193 &  162.1   & 249.9  & SCR 0454-4237B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0455-0143A  & 0.183 &  082.2   &  50.7  & SCR 0455-0143B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0500-2804A  & 0.248 &  349.8   &  26.4  & SCR 0500-2804B  &\nodata& \nodata &  \nodata&   5.3   &   52.8  & \tablenotemark{bcde}                            \\
SCR 0507-2847A  & 0.184 &  167.9   &\nodata & SCR 0507-2848B  &\nodata& \nodata &  \nodata&   53.2  &   252.2 & \tablenotemark{be}                              \\
SCR 0602-3952A  & 0.194 &  024.1   &  45.8  & SCR 0602-3952B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0613-3437A  & 0.312 &  042.7   &  26.2  & SCR 0613-3437B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0655-2341A  & 0.398 &  019.2   &  95.1  & SCR 0655-2341B  & 0.368 &   017.5 &    82.7 &   6.7   &   68.3  & \tablenotemark{bd}                              \\
SCR 0706-0942A  & 0.187 &  189.9   &  31.5  & SCR 0706-0942B  &\nodata& \nodata &  \nodata&   6.0   &   30.5  & \tablenotemark{bcde}                            \\
                &       &          &        & SCR 0706-0942C  & 0.195 &   196.5 &    62.9 &   52.1  &   222.8 & \tablenotemark{b}                               \\
SCR 0731-3702A  & 0.192 &  159.2   &  51.8  & SCR 0731-3702B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{beij}                            \\
SCR 0814-1312A  & 0.202 &  136.6   &  66.2  & SCR 0814-1312B  &\nodata& \nodata &  \nodata&   3.8   &   80.7  & \tablenotemark{bcde}                            \\
SCR 0836-3009A  & 0.188 &  309.1   &  60.3  & SCR 0836-3009B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0848-2932A  &\nodata& \nodata  &\nodata & LP 900-011      & 0.214 &   114.5 &    37.1 &   3.0   &   249.9 & \tablenotemark{ade}                             \\
SCR 0900-3529A  & 0.250 &  130.3   & 107.7  & SCR 0900-3529B  & 0.188 &   106.9 &   220.0 &   19.4  &   352.9 & \tablenotemark{b}                               \\
SCR 0908-0321A  & 0.210 &  165.4   &  35.3  & SCR 0908-0321B  &\nodata& \nodata &  \nodata&   3.2   &   207.5 & \tablenotemark{bcde}                            \\
SCR 0909-0611A  &\nodata& \nodata  &\nodata & SCR 0909-0611B  & 0.202 &   301.1 &    56.7 &   4.1   &   311.6 & \tablenotemark{acde}                            \\
SCR 0919-4302A  & 0.197 &  306.8   &  67.9  & SCR 0919-4302B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0920-0431A  & 0.186 &  141.8   &  39.9  & SCR 0920-0431B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0922-0454A  & 0.220 &  145.6   & 145.8  & SCR 0922-0454B  &\nodata& \nodata &  \nodata&   8.2   &   238.3 & \tablenotemark{bde}                             \\
SCR 0928-4403A  & 0.221 &  309.8   &  55.8  & SCR 0928-4403B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0930-4443A  & 0.223 &  302.9   &  46.1  & SCR 0930-4443B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0934-3002A  & 0.190 &  312.5   &  87.8  & SCR 0934-3002B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 0934-4407A  & 0.185 &  155.1   &  39.3  & SCR 0934-4407B  &\nodata& \nodata &  \nodata&   5.3   &   350.9 & \tablenotemark{bde}                             \\
SCR 0957-3454A  & 0.159 &  170.7   &  52.6  & SCR 0957-3454B  & 0.184 &   175.6 &   101.5 &   14.9  &   50.4  & \tablenotemark{a}                               \\
SCR 1059-0652A  & 0.195 &  277.5   &  32.1  & SCR 1059-0652B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 1107-3728A  & 0.210 &  175.5   &  77.7  & SCR 1107-3728B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 1107-4052A  & 0.190 &  099.9   &  56.4  & SCR 1107-4052B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 1113-0246A  & 0.189 &  257.4   &  95.7  & SCR 1113-0246B  &\nodata& \nodata &  \nodata&   4.4   &   223.2 & \tablenotemark{bde}                             \\
SCR 1115-4103A  & 0.199 &  244.0   &  74.3  & SCR 1115-4103B  & 0.164 & \nodata & [ 347.3]&   20.8  &   23.8  & \tablenotemark{h}\\          
SCR 1118-4402A  & 0.203 &  296.4   &  51.8  & SCR 1118-4402B  &\nodata& \nodata &  \nodata&   7.2   &   286.1 & \tablenotemark{be}                              \\
SCR 1135-2259A  & 0.204 &  245.3   &  65.6  & SCR 1135-2259B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 1142-0549A  & 0.182 &  253.1   &  31.3  & SCR 1142-0549B  &\nodata& \nodata &  \nodata&   3.0   &   351.0 & \tablenotemark{be}                              \\
SCR 1154-0144A  & 0.195 &  239.1   &[334.7] & SCR 1154-0144B  & 0.140 & \nodata &  [109.6]&   19.6  &   237.4 & \tablenotemark{bfh}                             \\
SCR 1210-2213A  & 0.286 &  038.2   &  24.5  & SCR 1210-2213B  &\nodata& \nodata &  \nodata&   3.2   &   0.9   & \tablenotemark{bce}                             \\
SCR 1212-2042A  & 0.190 &  269.4   &  90.4  & SCR 1212-2041B  & 0.171 &   267.2 &   105.0 &   59.1  &   347.0 & \tablenotemark{b}                               \\
SCR 1253-1717A  &\nodata& \nodata  &\nodata & SCR 1253-1717B  & 0.213 &   251.4 &    82.5 &   4.2   &   346.4 & \tablenotemark{ade}                             \\
SCR 1254-2430A  & 0.128 &  264.4   &  58.9  & NLTT 32271      & 0.189 &   265.4 &    90.4 &   85.3  &   269.0 & \tablenotemark{ad}                              \\
SCR 1254-3811A  & 0.208 &  097.5   &  26.2  & SCR 1254-3811B  & 0.161 &   121.1 &    22.0 &   20.9  &   60.0  & \tablenotemark{bd}                              \\
SCR 1352-0215A  & 0.248 &  282.7   &\nodata & SCR 1352-0215B  &\nodata& \nodata &  \nodata&   4.5   &   41.5  & \tablenotemark{bce}                             \\
SCR 1416-4036A  & 0.252 &  208.5   &  39.3  & SCR 1416-4036B  &\nodata& \nodata &  \nodata&   4.5   &   31.7  & \tablenotemark{bce}                             \\
SCR 1430-2434A  & 0.188 &  188.0   &  43.8  & SCR 1430-2434B  &\nodata& \nodata &  \nodata&   4.8   &   236.8 & \tablenotemark{bcde}                            \\
SCR 1433-2524A  & 0.196 &  244.4   &  70.8  & SCR 1433-2524B  &\nodata& \nodata &  \nodata&   9.6   &   241.2 & \tablenotemark{bde}                             \\
SCR 1508-1419A  & 0.181 &  287.6   &  35.4  & SCR 1508-1419B  &\nodata& \nodata &  \nodata&   3.6   &   323.5 & \tablenotemark{bcde}                            \\
SCR 1512-4014A  & 0.191 &  242.1   &  57.2  & SCR 1512-4014B  & 0.111 &   097.8 &   105.1 &   17.6  &   78.7  & \tablenotemark{bdf}                             \\
SCR 1558-2820A  & 0.181 &  226.8   &  59.3  & SCR 1558-2820B  &\nodata& \nodata &  \nodata&   5.1   &   216.2 & \tablenotemark{bde}                             \\
SCR 1606-4346A  &\nodata& \nodata  &\nodata & SCR 1606-4346B  & 0.218 &   226.1 &   153.7 &   3.3   &   65.1  & \tablenotemark{acde}                            \\
SCR 1609-0245A  & 0.261 &  197.7   &  59.0  & SCR 1609-0245B  &\nodata& \nodata &  \nodata&   3.6   &   201.6 & \tablenotemark{be}                              \\
SCR 1613-4539A  & 0.311 &  192.5   &  55.0  & SCR 1613-4539B  & 0.217 &   293.2 &    94.7 &   13.9  &   257.5 & \tablenotemark{bd}                              \\
SCR 1710-4029A  & 0.316 &  217.4   &  34.5  & SCR 1711-4025B  & 0.288 &   210.4 &    26.3 &   566.1 &   62.6  &                 \\
SCR 1727-4226A  & 0.256 &  191.3   &  65.1  & SCR 1727-4226B  &\nodata& \nodata &  \nodata&   1.3   &   64.0  & \tablenotemark{bce}                             \\
SCR 1809-0755A  & 0.193 &  193.0   &  19.9  & SCR 1809-0755B  & 0.124 &   168.8 &    30.9 &   25.0  &   44.4  & \tablenotemark{b}                               \\
SCR 1823-1720A  & 0.270 &  200.4   &\nodata & SCR 1823-1720B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bceij}                           \\ 
SCR 1857-4011A  & 0.212 &  177.8   &  28.9  & SCR 1857-4011B  &\nodata& \nodata &  \nodata&   1.5   &   283.2 & \tablenotemark{be}                              \\
                &       &          &        & SCR 1856-4011C  & 0.219 &   171.0 &    21.2 &   22.4  &   294.4 &                                 \\
SCR 1920-2241A  & 0.230 &  182.7   &\nodata & SCR 1920-2241B  &\nodata& \nodata &  \nodata&   9.1   &   308.0 & \tablenotemark{bd}                              \\
SCR 1939-3821A  & 0.207 &  200.0   &  66.2  & SCR 1939-3821B  &\nodata& \nodata &  \nodata&   3.3   &   64.7  & \tablenotemark{be}                              \\
SCR 1945-4036A  & 0.216 &  160.8   &  52.8  & SCR 1945-4036B  &\nodata& \nodata &  \nodata&   8.7   &   74.5  & \tablenotemark{b}                               \\
SCR 2012-2841A  & 0.224 &  157.9   &  53.9  & SCR 2012-2841B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 2017-2826A  & 0.195 &  160.0   &  58.4  & SCR 2017-2826B  &\nodata& \nodata &  \nodata&   3.2   &   46.6  & \tablenotemark{bcde}                            \\
SCR 2019-4502A  & 0.228 &  140.4   &  71.1  & SCR 2019-4502B  & 0.287 &   114.0 &    58.2 &   9.2   &   215.7 & \tablenotemark{b}                               \\
SCR 2055-3305A  & 0.225 &  172.0   &  47.0  & SCR 2055-3305B  &\nodata& \nodata &  \nodata&   4.1   &   35.5  & \tablenotemark{bcde}                            \\
SCR 2056-4039A  & 0.189 &  170.3   &  45.3  & SCR 2056-4039B  &\nodata& \nodata &  \nodata&   3.5   &   38.4  & \tablenotemark{bcde}                            \\
SCR 2108-0924A  & 0.324 &  120.2   &\nodata & SCR 2108-0924B  &\nodata& \nodata &  \nodata&   4.5   &   46.2  & \tablenotemark{be}                              \\
SCR 2113-3408A  & 0.367 &  204.4   &  82.3  & SCR 2113-3408B  & 0.238 &   322.1 &    76.9 &   5.8   &   182.9 & \tablenotemark{bf}                              \\
SCR 2114-4125A  & 0.241 &  113.6   &  53.5  & LEHPM 2-4673    & 0.201 &   107.7 &    68.9 &   27.3  &   241.0 & \tablenotemark{b}                               \\
SCR 2115-4612A  & 0.184 &  087.4   &  64.7  & SCR 2115-4611B  & 0.278 &   087.0 &    50.4 &   9.9   &   69.8  & \tablenotemark{bf}                              \\
SCR 2128-0732A  & 0.210 &  177.1   &  60.1  & SCR 2128-0733B  &\nodata& \nodata &  \nodata&   6.7   &   84.0  & \tablenotemark{bde}                             \\
SCR 2152-3926A  & 0.367 &  090.1   &  44.2  & SCR 2152-3926B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 2235-0223A  & 0.209 &  130.8   &  63.4  & SCR 2235-0223B  &\nodata& \nodata &  \nodata& \nodata & \nodata & \tablenotemark{bcej}                            \\
SCR 2324-2049A  & 0.132 &  116.2   &  55.3  & SCR 2324-2047B  & 0.181 &   121.7 &    53.3 &   88.9  &   2.8   & \tablenotemark{ad}                              \\
SCR 2330-0838A  & 0.190 &  090.8   &  19.9  & SCR 2330-0835B  & 0.208 &   087.6 &   137.2 &   458.5 &   63.3  &                 \\
SCR 2352-3113A  & 0.175 &  127.4   &  65.6  & NLTT 58216      & 0.260 &   142.5 &   124.5 &   45.5  &   21.0  & \tablenotemark{af}                              \\
SCR 2356-0222A  & 0.194 &  098.8   &  84.5  & SCR 2356-0222B  &\nodata& \nodata &  \nodata&   4.2   &   30.0  & \tablenotemark{bde}                             \\
WT 1136         & 0.226 &  149.9   &  53.7  & SCR 0044-1149B  & 0.185 &   125.4 &    60.8 &   99.0  &   54.0  &                         \\
WT 1558A        &\nodata& \nodata  &\nodata & WT 1558B        &\nodata& \nodata &  \nodata&   4.0   &   194.5 & \tablenotemark{abce}                            \\
                &       &          &        & SCR 0832-2140C  & 0.214 &   196.8 &   216.2 &   140.4 &   277.4 &                 \\
WT 1604         & 0.183 &  243.7   &  26.6  & SCR 0921-1554B  &\nodata& \nodata &  \nodata&   8.0   &   215.9 & \tablenotemark{bde}                             \\
WT 2441         & 0.206 &  149.4   & [198.6]& SCR 0548-3617B  & 0.164 &   149.0 & [ 500.2]&   15.9  &   43.5  & \tablenotemark{bh}\\

\enddata

\tablenotetext{a}{Primary detected by eye during blinking process.}
\tablenotetext{b}{Companion(s) detected by eye during blinking process.}
\tablenotetext{c}{Unresolved pair on plate; no proper motion, position angle, or distance estimate for at least one component.}
\tablenotetext{b}{Fewer than six relations for distance estimate, therefore unreliable [in brackets].}
\tablenotetext{e}{No $BRI$ photometry data available, therefore no distance estimate.}
\tablenotetext{f}{Proper motion or position angle suspect.}
\tablenotetext{g}{White dwarf candidate with unreliable distance [in brackets]. More accurate estimate in notes if available. See Table~\ref{allscr-wd}}
\tablenotetext{h}{Subdwarf candidate with unreliable distance [in brackets]. See Table~\ref{subdwarffive}}
\tablenotetext{i}{No 2MASS data available for component, therefore no distance estimate}
\tablenotetext{j}{Distance unreliable due to blended photometry}

\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%          TABLE 7: DISCOVERY STATS BY MU AND DISTANCE                %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\voffset100pt{}
\hoffset-00pt{}
\begin{deluxetable}{cccc}
%\tabletypesize{\tiny}
\tablecaption{Distance Estimate Statistics for SCR Red Dwarf Systems\tablenotemark{a}
\label{diststats}}
\tablewidth{0pt}

\tablehead{\vspace{-8pt} \\
\colhead{Proper motion}&
\colhead{d $\leq$ 10 pc}&
\colhead{10 pc $<$ d $\leq$ 25 pc}&
\colhead{d $>$ 25 pc}}

\startdata

$\mu$ $\geq$ 1$\farcs$00 yr$^{-1}$                           & 2 $+$ 0 &  0 $+$ 0  &   6 $+$ 0 \\
1$\farcs$00 yr$^{-1}$ $>$ $\mu$ $\geq$ 0$\farcs$80 yr$^{-1}$ & 0 $+$ 0 &  3 $+$ 0  &   3 $+$ 0 \\
0$\farcs$80 yr$^{-1}$ $>$ $\mu$ $\geq$ 0$\farcs$60 yr$^{-1}$ & 1 $+$ 0 & 11 $+$ 0  &  48 $+$ 0 \\
0$\farcs$60 yr$^{-1}$ $>$ $\mu$ $\geq$ 0$\farcs$40 yr$^{-1}$ & 2 $+$ 0 & 24 $+$ 0  & 188 $+$ 0 \\
0$\farcs$40 yr$^{-1}$ $>$ $\mu$ $\geq$ 0$\farcs$18 yr$^{-1}$ & 2 $+$ 2 & 29 $+$ 77 & 1542 $+$ 2715  \\
\\
\tableline
\vspace{-3pt}
Total                                                       &  9 & 144 & 4502 \\

\enddata

\tablenotetext{a}{Entire SCR sample excluding white dwarf candidates
  and new common proper motion companions to known objects noticed by
  eye. The first number is the number of discoveries from previous
  papers. The second is the number of discoveries from the current
  paper. This paper did not search $\mu$ $>$ 0$\farcs$40 $yr^{-1}$ so
  no stars were added in those proper motion ranges.}

\end{deluxetable}
